Spectral Energy Distributions for 258 Local Volume Galaxies

We present model spectral energy distribution (SED) fits to ultraviolet/optical/infrared observations for the 258 nearby galaxies in the Local Volume Legacy survey, a sample dominated by lower-luminosity dwarf irregular systems. The data for each galaxy include up to 26 spatially-integrated broadband and narrowband fluxes from the Galaxy Evolution Explorer, Spitzer Space Telescope, and Infrared Astronomical Satellite space-based platforms and from the Sloan Digital Sky Survey, Two Micron All Sky Survey, and other ground-based efforts. The CIGALE SED fitting package is employed using a delayed star formation history with an optional late burst or quenching episode to constrain 11 different free parameters that characterize the properties of each galaxy's stellar and dust emission, with the overriding constraint that the ultraviolet/optical emission absorbed by interstellar dust grains is emitted in equal energy portions at infrared wavelengths. The main results are: i) 94% of the SED fits yield reduced chi^2 values less than 3; ii) the modeled stellar masses agree with those derived from 3.6um-based measures with a scatter of 0.07 dex; iii) for a typical galaxy in the sample the SED-derived star formation rate averaged over the past 100 Myr is about 88% of the value derived from standard hybrid indicators on similar timescales; and iv) there is a statistically significant inverse relation between the stellar mass fraction appearing in the late burst and the total stellar mass. These results build upon prior SED modeling efforts in the local volume and lay the groundwork for future studies of more distant low-metallicity galaxies with JWST.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrrr}
\tablenum{4}
\def\a{\tablenotemark{a}}
\def\p{$\pm$}
\floattable
\tabletypesize{\tiny}
\tablecaption{Spatially-Integrated Photometry Corrected for Neither Galactic Nor Intrinsic Extinction}
\tablewidth{0pc}
\tablehead{
\colhead{} &
\colhead{\GALEX} &
\colhead{\GALEX} &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{\SDSS} &
\colhead{\SDSS} &
\colhead{\SDSS} 
\\
\colhead{Filter} &
\colhead{FUV} &
\colhead{NUV} &
\colhead{{\it U}}  &
\colhead{{\it B}}  &
\colhead{{\it V}}  &
\colhead{{\it R$_{\rm C}$}} &
\colhead{{\it u}}  &
\colhead{{\it g}}  &
\colhead{{\it r}} 
\\
\colhead{$\bar{\lambda}$($\mu$m)} &
\colhead{0.154} &
\colhead{0.231} &
\colhead{0.361} &
\colhead{0.443} &
\colhead{0.551} &
\colhead{0.659} &
\colhead{0.356} &
\colhead{0.482} &
\colhead{0.626} 
\\
\colhead{$\Delta \lambda$($\mu$m)} &
\colhead{0.025} &
\colhead{0.073} &
\colhead{0.064} &
\colhead{0.099} &
\colhead{0.089} &
\colhead{0.159} &
\colhead{0.056} &
\colhead{0.127} &
\colhead{0.133} 
\\
\colhead{$A_\lambda/A_V$} &
\colhead{2.586} &
\colhead{2.994} &
\colhead{1.556} &
\colhead{1.291} &
\colhead{1.0}   &
\colhead{0.795} &
\colhead{1.589} &
\colhead{1.206} &
\colhead{0.854} 
}
\startdata
WLM          &280\p044E$-$2&313\p047E$-$2&\nodata      &100\p002E$-$1&145\p004E$-$1&173\p004E$-$1&\nodata      &\nodata      &\nodata      \\
NGC0024      &772\p121E$-$3&981\p149E$-$3&\nodata      &496\p013E$-$2&879\p024E$-$2&972\p026E$-$2&\nodata      &\nodata      &\nodata      \\
NGC0045      &291\p045E$-$2&356\p055E$-$2&642\p017E$-$2&128\p003E$-$1&199\p005E$-$1&226\p006E$-$1&\nodata      &\nodata      &\nodata      \\
NGC0055      &277\p043E$-$1&356\p055E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC0059      &\nodata      &\nodata      &928\p025E$-$3&212\p005E$-$2&380\p010E$-$2&492\p013E$-$2&\nodata      &\nodata      &\nodata      \\
ESO410-G005  &157\p026E$-$4&432\p066E$-$4&\nodata      &328\p009E$-$3&\nodata      &666\p018E$-$3&\nodata      &\nodata      &\nodata      \\
Sculptor-dE1 &197\p060E$-$6&854\p209E$-$5&\nodata      &570\p020E$-$4&\nodata      &113\p003E$-$3&\nodata      &\nodata      &\nodata      \\
ESO294-G010  &199\p047E$-$4&387\p059E$-$4&\nodata      &267\p007E$-$3&\nodata      &570\p015E$-$3&\nodata      &\nodata      &\nodata      \\
IC1574       &\nodata      &\nodata      &376\p010E$-$3&591\p016E$-$3&887\p024E$-$3&954\p026E$-$3&448\p016E$-$3&704\p019E$-$3&100\p002E$-$2\\
NGC0247      &954\p152E$-$2&118\p018E$-$1&340\p009E$-$1&544\p015E$-$1&870\p024E$-$1&108\p002E$+$0&\nodata      &\nodata      &\nodata      \\
NGC0253      &108\p017E$-$1&175\p026E$-$1&\nodata      &237\p006E$+$0&\nodata      &648\p017E$+$0&\nodata      &\nodata      &\nodata      \\
ESO540-G030  &529\p086E$-$5&125\p019E$-$4&\nodata      &118\p003E$-$3&\nodata      &267\p007E$-$3&\nodata      &\nodata      &\nodata      \\
UGCA015      &619\p097E$-$4&744\p115E$-$4&165\p004E$-$3&260\p007E$-$3&349\p009E$-$3&\nodata      &\nodata      &\nodata      &\nodata      \\
ESO540-G032  &483\p080E$-$5&107\p017E$-$4&478\p013E$-$4&103\p002E$-$3&169\p004E$-$3&229\p006E$-$3&\nodata      &\nodata      &\nodata      \\
UGC00521     &895\p140E$-$4&870\p132E$-$4&199\p005E$-$3&280\p007E$-$3&394\p010E$-$3&483\p013E$-$3&\nodata      &\nodata      &\nodata      \\
SMC          &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC0300      &291\p046E$-$1&328\p050E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
UGC00668     &809\p126E$-$2&855\p132E$-$2&\nodata      &180\p004E$-$1&255\p007E$-$1&310\p008E$-$1&\nodata      &\nodata      &\nodata      \\
UGC00685     &928\p145E$-$4&136\p020E$-$3&483\p013E$-$3&758\p020E$-$3&128\p003E$-$2&\nodata      &390\p014E$-$3&108\p002E$-$2&167\p004E$-$2\\
UGC00695     &666\p104E$-$4&937\p142E$-$4&210\p005E$-$3&353\p009E$-$3&539\p014E$-$3&642\p017E$-$3&239\p011E$-$3&457\p012E$-$3&625\p017E$-$3\\
NGC0404      &831\p154E$-$4&428\p066E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
UGC00891     &895\p140E$-$4&110\p016E$-$3&285\p007E$-$3&483\p013E$-$3&737\p020E$-$3&288\p007E$-$2&\nodata      &\nodata      &\nodata      \\
UGC01056     &510\p080E$-$4&608\p092E$-$4&154\p004E$-$3&291\p008E$-$3&432\p011E$-$3&390\p010E$-$3&\nodata      &\nodata      &\nodata      \\
UGC01104     &133\p020E$-$3&157\p023E$-$3&409\p011E$-$3&648\p017E$-$3&981\p027E$-$3&127\p003E$-$2&\nodata      &\nodata      &\nodata      \\
NGC0598      &144\p023E$+$0&190\p029E$+$0&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC0625      &101\p015E$-$2&143\p021E$-$2&436\p012E$-$2&794\p021E$-$2&133\p003E$-$1&161\p004E$-$1&\nodata      &\nodata      &\nodata      \\
NGC0628      &469\p073E$-$2&591\p091E$-$2&242\p006E$-$1&383\p010E$-$1&625\p017E$-$1&824\p022E$-$1&\nodata      &\nodata      &\nodata      \\
UGC01176     &154\p026E$-$3&185\p030E$-$3&413\p011E$-$3&524\p014E$-$3&751\p020E$-$3&972\p026E$-$3&\nodata      &\nodata      &\nodata      \\
ESO245-G005  &114\p018E$-$2&119\p018E$-$2&183\p005E$-$2&301\p008E$-$2&394\p010E$-$2&444\p012E$-$2&\nodata      &\nodata      &\nodata      \\
UGC01249     &855\p134E$-$3&990\p151E$-$3&\nodata      &356\p009E$-$2&597\p016E$-$2&731\p020E$-$2&\nodata      &\nodata      &\nodata      \\
NGC0672      &107\p016E$-$2&148\p022E$-$2&602\p016E$-$2&912\p025E$-$2&148\p004E$-$1&197\p005E$-$1&\nodata      &\nodata      &\nodata      \\
ESO245-G007  &103\p016E$-$3&248\p039E$-$3&\nodata      &148\p004E$-$2&\nodata      &304\p008E$-$2&\nodata      &\nodata      &\nodata      \\
NGC0784      &636\p099E$-$3&928\p141E$-$3&253\p006E$-$2&398\p010E$-$2&597\p016E$-$2&758\p020E$-$2&\nodata      &\nodata      &\nodata      \\
NGC0855      &920\p144E$-$4&178\p027E$-$3&824\p022E$-$3&154\p004E$-$2&325\p008E$-$2&457\p012E$-$2&\nodata      &\nodata      &\nodata      \\
ESO115-G021  &405\p063E$-$3&524\p080E$-$3&912\p025E$-$3&173\p004E$-$2&251\p006E$-$2&307\p008E$-$2&\nodata      &\nodata      &\nodata      \\
ESO154-G023  &100\p015E$-$2&122\p018E$-$2&\nodata      &343\p009E$-$2&\nodata      &524\p014E$-$2&\nodata      &\nodata      &\nodata      \\
NGC1291      &698\p109E$-$3&151\p023E$-$2&\nodata      &492\p013E$-$1&123\p003E$+$0&133\p003E$+$0&\nodata      &\nodata      &\nodata      \\
NGC1313      &963\p154E$-$2&110\p017E$-$1&\nodata      &409\p011E$-$1&\nodata      &765\p021E$-$1&\nodata      &\nodata      &\nodata      \\
NGC1311      &359\p056E$-$3&534\p081E$-$3&106\p002E$-$2&195\p005E$-$2&296\p008E$-$2&349\p009E$-$2&\nodata      &\nodata      &\nodata      \\
UGC02716     &570\p089E$-$4&903\p139E$-$4&424\p011E$-$3&731\p020E$-$3&118\p003E$-$2&152\p004E$-$2&387\p010E$-$3&102\p002E$-$2&159\p004E$-$2\\
IC1959       &597\p093E$-$3&672\p102E$-$3&159\p004E$-$2&199\p005E$-$2&275\p007E$-$2&359\p009E$-$2&\nodata      &\nodata      &\nodata      \\
NGC1487      &138\p021E$-$2&164\p025E$-$2&\nodata      &515\p014E$-$2&\nodata      &870\p024E$-$2&\nodata      &\nodata      &\nodata      \\
NGC1510      &334\p052E$-$3&401\p061E$-$3&751\p020E$-$3&154\p004E$-$2&224\p006E$-$2&263\p007E$-$2&\nodata      &\nodata      &\nodata      \\
NGC1512      &158\p024E$-$2&165\p028E$-$2&\nodata      &824\p022E$-$2&197\p005E$-$1&220\p006E$-$1&\nodata      &\nodata      &\nodata      \\
NGC1522      &283\p044E$-$3&322\p049E$-$3&586\p016E$-$3&862\p023E$-$3&127\p003E$-$2&148\p004E$-$2&\nodata      &\nodata      &\nodata      \\
IC2049       &809\p126E$-$4&111\p017E$-$3&207\p005E$-$3&359\p009E$-$3&519\p014E$-$3&619\p017E$-$3&\nodata      &\nodata      &\nodata      \\
ESO483-G013  &115\p018E$-$3&152\p023E$-$3&398\p010E$-$3&912\p025E$-$3&167\p004E$-$2&218\p006E$-$2&\nodata      &\nodata      &\nodata      \\
ESO158-G003  &222\p035E$-$3&296\p045E$-$3&737\p020E$-$3&103\p002E$-$2&164\p004E$-$2&201\p005E$-$2&\nodata      &\nodata      &\nodata      \\
ESO119-G016  &121\p019E$-$3&140\p021E$-$3&363\p010E$-$3&465\p012E$-$3&685\p018E$-$3&824\p022E$-$3&\nodata      &\nodata      &\nodata      \\
NGC1705      &158\p024E$-$2&148\p022E$-$2&\nodata      &251\p006E$-$2&366\p010E$-$2&363\p010E$-$2&\nodata      &\nodata      &\nodata      \\
NGC1744      &170\p026E$-$2&203\p030E$-$2&401\p011E$-$2&679\p018E$-$2&106\p002E$-$1&129\p003E$-$1&\nodata      &\nodata      &\nodata      \\
NGC1796      &\nodata      &\nodata      &134\p003E$-$2&244\p006E$-$2&409\p011E$-$2&515\p014E$-$2&\nodata      &\nodata      &\nodata      \\
ESO486-G021  &220\p034E$-$3&267\p041E$-$3&444\p012E$-$3&704\p019E$-$3&990\p027E$-$3&115\p003E$-$2&\nodata      &\nodata      &\nodata      \\
MCG-05-13-004&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC1800      &469\p073E$-$3&554\p084E$-$3&152\p004E$-$2&216\p005E$-$2&349\p009E$-$2&436\p012E$-$2&\nodata      &\nodata      &\nodata      \\
UGCA106      &787\p123E$-$3&879\p134E$-$3&138\p003E$-$2&251\p006E$-$2&359\p009E$-$2&394\p010E$-$2&\nodata      &\nodata      &\nodata      \\
LMC          &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
kkh037       &954\p149E$-$5&172\p026E$-$4&679\p018E$-$4&143\p003E$-$3&253\p006E$-$3&340\p009E$-$3&\nodata      &\nodata      &\nodata      \\
NGC2366      &296\p046E$-$2&319\p049E$-$2&534\p014E$-$2&794\p021E$-$2&115\p003E$-$1&127\p003E$-$1&\nodata      &\nodata      &\nodata      \\
UGCA133      &\nodata      &\nodata      &124\p003E$-$3&293\p008E$-$3&549\p015E$-$3&539\p014E$-$3&$<$661E$-$6  &337\p009E$-$3&469\p012E$-$3\\
NGC2403      &185\p029E$-$1&220\p034E$-$1&704\p019E$-$1&109\p003E$+$0&165\p004E$+$0&199\p005E$+$0&625\p017E$-$1&151\p004E$+$0&220\p006E$+$0\\
NGC2500      &111\p017E$-$2&125\p019E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &291\p008E$-$2&711\p019E$-$2&102\p002E$-$1\\
NGC2537      &691\p108E$-$3&809\p123E$-$3&\nodata      &420\p011E$-$2&\nodata      &946\p026E$-$2&218\p006E$-$2&570\p015E$-$2&912\p025E$-$2\\
UGC04278     &424\p066E$-$3&505\p077E$-$3&\nodata      &183\p005E$-$2&\nodata      &325\p008E$-$2&105\p002E$-$2&251\p006E$-$2&334\p009E$-$2\\
UGC04305     &340\p053E$-$2&369\p056E$-$2&575\p015E$-$2&779\p021E$-$2&105\p002E$-$1&141\p003E$-$1&\nodata      &\nodata      &\nodata      \\
NGC2552      &510\p080E$-$3&602\p091E$-$3&173\p004E$-$2&265\p007E$-$2&398\p010E$-$2&\nodata      &134\p003E$-$2&343\p009E$-$2&496\p013E$-$2\\
M81dwA       &383\p060E$-$4&390\p059E$-$4&539\p014E$-$4&824\p022E$-$4&107\p002E$-$3&120\p003E$-$3&\nodata      &\nodata      &\nodata      \\
UGC04426     &580\p091E$-$4&731\p112E$-$4&\nodata      &\nodata      &\nodata      &\nodata      &121\p008E$-$3&349\p009E$-$3&529\p014E$-$3\\
UGC04459     &214\p033E$-$3&207\p032E$-$3&285\p007E$-$3&436\p012E$-$3&630\p017E$-$3&801\p022E$-$3&296\p008E$-$3&559\p015E$-$3&698\p019E$-$3\\
UGC04483     &155\p024E$-$3&155\p023E$-$3&210\p005E$-$3&267\p007E$-$3&440\p012E$-$3&483\p013E$-$3&\nodata      &\nodata      &\nodata      \\
NGC2683      &648\p101E$-$3&111\p017E$-$2&920\p025E$-$2&210\p005E$-$1&474\p013E$-$1&698\p019E$-$1&954\p026E$-$2&331\p009E$-$1&672\p018E$-$1\\
UGC04704     &133\p020E$-$3&165\p025E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &353\p012E$-$3&787\p021E$-$3&107\p002E$-$2\\
UGC04787     &119\p018E$-$3&173\p026E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &337\p012E$-$3&855\p023E$-$3&124\p003E$-$2\\
UGC04998     &154\p024E$-$4&299\p046E$-$4&197\p005E$-$3&461\p012E$-$3&912\p025E$-$3&128\p003E$-$2&\nodata      &\nodata      &\nodata      \\
NGC2903      &359\p056E$-$2&591\p090E$-$2&244\p006E$-$1&465\p012E$-$1&862\p023E$-$1&124\p003E$+$0&214\p005E$-$1&685\p018E$-$1&121\p003E$+$0\\
UGC05076     &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &181\p010E$-$3&492\p013E$-$3&731\p020E$-$3\\
CGCG035-007  &369\p058E$-$4&544\p083E$-$4&167\p004E$-$3&265\p007E$-$3&432\p011E$-$3&544\p015E$-$3&131\p004E$-$3&356\p009E$-$3&570\p015E$-$3\\
UGC05139     &369\p058E$-$3&401\p061E$-$3&672\p018E$-$3&120\p003E$-$2&165\p004E$-$2&208\p005E$-$2&\nodata      &\nodata      &\nodata      \\
IC0559       &787\p123E$-$4&113\p017E$-$3&\nodata      &602\p016E$-$3&\nodata      &116\p003E$-$2&349\p012E$-$3&887\p024E$-$3&125\p003E$-$2\\
F8D1         &\nodata      &\nodata      &141\p003E$-$3&359\p009E$-$3&685\p018E$-$3&123\p003E$-$2&\nodata      &\nodata      &\nodata      \\
$[$FM2000$]$1    &140\p174E$-$7&226\p037E$-$5&242\p006E$-$4&\nodata      &\nodata      &180\p004E$-$3&180\p063E$-$4&879\p032E$-$4&151\p005E$-$3\\
NGC2976      &125\p019E$-$2&173\p026E$-$2&772\p021E$-$2&154\p004E$-$1&\nodata      &636\p017E$-$1&744\p020E$-$2&224\p006E$-$1&398\p010E$-$1\\
LEDA166101   &\nodata      &724\p662E$-$5&\nodata      &185\p005E$-$3&\nodata      &608\p016E$-$3&816\p127E$-$4&275\p007E$-$3&580\p016E$-$3\\
UGC05272     &313\p049E$-$3&359\p054E$-$3&\nodata      &660\p018E$-$3&\nodata      &954\p026E$-$3&465\p017E$-$3&816\p022E$-$3&972\p026E$-$3\\
UGC05288     &148\p023E$-$3&181\p027E$-$3&436\p012E$-$3&691\p019E$-$3&106\p002E$-$2&128\p003E$-$2&432\p015E$-$3&937\p025E$-$3&136\p003E$-$2\\
BK03N        &630\p102E$-$5&654\p101E$-$5&972\p026E$-$5&\nodata      &154\p004E$-$4&170\p004E$-$4&\nodata      &\nodata      &\nodata      \\
NGC3031      &100\p015E$-$1&133\p020E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &928\p025E$-$1&380\p010E$+$0&787\p021E$+$0\\
NGC3034      &101\p015E$-$2&288\p043E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &340\p009E$-$1&105\p002E$+$0&233\p006E$+$0\\
UGC05340     &296\p046E$-$3&291\p044E$-$3&492\p013E$-$3&524\p014E$-$3&608\p016E$-$3&636\p017E$-$3&373\p010E$-$3&625\p017E$-$3&648\p017E$-$3\\
KDG061       &296\p100E$-$6&483\p121E$-$5&928\p025E$-$4&226\p006E$-$3&\nodata      &758\p020E$-$3&107\p009E$-$3&346\p009E$-$3&591\p016E$-$3\\
UGC05336     &224\p035E$-$3&255\p039E$-$3&398\p010E$-$3&519\p014E$-$3&\nodata      &144\p003E$-$2&373\p013E$-$3&794\p021E$-$3&912\p025E$-$3\\
ArpsLoop     &141\p168E$-$4&744\p674E$-$5&270\p009E$-$4&099\p002E$-$3&141\p003E$-$3&233\p006E$-$3&\nodata      &\nodata      &\nodata      \\
UGC05364     &432\p069E$-$3&602\p091E$-$3&855\p023E$-$3&138\p003E$-$2&177\p004E$-$2&169\p004E$-$2&912\p025E$-$3&183\p005E$-$2&220\p006E$-$2\\
UGC05373     &100\p015E$-$2&120\p018E$-$2&304\p008E$-$2&505\p013E$-$2&698\p019E$-$2&831\p022E$-$2&235\p006E$-$2&636\p017E$-$2&870\p024E$-$2\\
kkh057       &\nodata      &231\p051E$-$5&855\p039E$-$5&246\p006E$-$4&369\p010E$-$4&648\p017E$-$4&\nodata      &\nodata      &\nodata      \\
UGCA193      &602\p286E$-$4&104\p016E$-$3&275\p007E$-$3&432\p011E$-$3&642\p017E$-$3&765\p021E$-$3&\nodata      &\nodata      &\nodata      \\
NGC3109      &602\p094E$-$2&765\p116E$-$2&148\p004E$-$1&296\p008E$-$1&432\p011E$-$1&483\p013E$-$1&\nodata      &\nodata      &\nodata      \\
NGC3077      &\nodata      &\nodata      &128\p003E$-$1&183\p005E$-$1&\nodata      &539\p014E$-$1&870\p024E$-$2&288\p007E$-$1&539\p014E$-$1\\
AM1001-270   &539\p196E$-$4&758\p137E$-$4&862\p023E$-$4&220\p006E$-$3&363\p010E$-$3&436\p012E$-$3&\nodata      &\nodata      &\nodata      \\
BK05N        &\nodata      &253\p085E$-$5&185\p011E$-$4&597\p016E$-$4&772\p021E$-$4&165\p004E$-$3&\nodata      &\nodata      &\nodata      \\
UGC05428     &\nodata      &169\p030E$-$4&586\p021E$-$4&185\p005E$-$3&363\p010E$-$3&492\p013E$-$3&\nodata      &\nodata      &\nodata      \\
UGC05423     &469\p073E$-$4&586\p090E$-$4&214\p005E$-$3&316\p008E$-$3&510\p014E$-$3&648\p017E$-$3&180\p006E$-$3&436\p012E$-$3&660\p018E$-$3\\
UGC05442     &\nodata      &185\p030E$-$4&963\p026E$-$4&398\p010E$-$3&672\p018E$-$3&824\p022E$-$3&\nodata      &\nodata      &\nodata      \\
UGC05456     &\nodata      &\nodata      &\nodata      &127\p003E$-$2&\nodata      &216\p005E$-$2&744\p020E$-$3&159\p004E$-$2&207\p005E$-$2\\
IKN          &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
SextansA     &248\p039E$-$2&255\p039E$-$2&383\p010E$-$2&529\p014E$-$2&642\p017E$-$2&744\p020E$-$2&\nodata      &\nodata      &\nodata      \\
$[$HS98$]$117    &\nodata      &\nodata      &180\p008E$-$4&839\p023E$-$4&214\p005E$-$3&356\p009E$-$3&\nodata      &\nodata      &\nodata      \\
NGC3239      &218\p034E$-$2&267\p040E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &474\p013E$-$2&954\p026E$-$2&123\p003E$-$1\\
DDO078       &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
UGC05672     &405\p063E$-$4&765\p116E$-$4&343\p009E$-$3&660\p018E$-$3&121\p003E$-$2&148\p004E$-$2&325\p011E$-$3&946\p026E$-$3&158\p004E$-$2\\
UGC05666     &390\p061E$-$2&405\p061E$-$2&847\p023E$-$2&152\p004E$-$1&181\p005E$-$1&199\p005E$-$1&\nodata      &\nodata      &\nodata      \\
UGC05692     &717\p112E$-$4&151\p023E$-$3&519\p014E$-$3&162\p004E$-$2&307\p008E$-$2&413\p011E$-$2&\nodata      &\nodata      &\nodata      \\
NGC3274      &591\p092E$-$3&717\p109E$-$3&\nodata      &208\p005E$-$2&\nodata      &328\p009E$-$2&123\p003E$-$2&255\p007E$-$2&340\p009E$-$2\\
BK06N        &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC3299      &928\p151E$-$4&152\p023E$-$3&\nodata      &149\p004E$-$2&\nodata      &383\p010E$-$2&\nodata      &218\p006E$-$2&373\p010E$-$2\\
UGC05764     &100\p015E$-$3&108\p016E$-$3&\nodata      &\nodata      &\nodata      &356\p009E$-$3&135\p007E$-$3&322\p008E$-$3&380\p010E$-$3\\
UGC05797     &510\p080E$-$4&779\p118E$-$4&218\p008E$-$3&401\p011E$-$3&642\p017E$-$3&809\p022E$-$3&237\p010E$-$3&580\p016E$-$3&816\p022E$-$3\\
UGC05829     &779\p124E$-$3&839\p128E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &116\p003E$-$2&231\p006E$-$2&272\p007E$-$2\\
NGC3344      &316\p049E$-$2&420\p064E$-$2&\nodata      &233\p006E$-$1&\nodata      &492\p013E$-$1&108\p002E$-$1&299\p008E$-$1&483\p013E$-$1\\
NGC3351      &147\p023E$-$2&242\p036E$-$2&\nodata      &237\p006E$-$1&\nodata      &608\p016E$-$1&954\p026E$-$2&334\p009E$-$1&636\p017E$-$1\\
NGC3368      &765\p120E$-$3&139\p021E$-$2&\nodata      &328\p009E$-$1&\nodata      &946\p026E$-$1&102\p002E$-$1&444\p012E$-$1&887\p024E$-$1\\
UGC05889     &\nodata      &124\p019E$-$3&\nodata      &765\p021E$-$3&\nodata      &158\p004E$-$2&363\p016E$-$3&106\p002E$-$2&165\p004E$-$2\\
UGC05923     &373\p065E$-$4&580\p088E$-$4&293\p008E$-$3&487\p013E$-$3&895\p024E$-$3&116\p003E$-$2&244\p006E$-$3&698\p019E$-$3&118\p003E$-$2\\
UGC05918     &\nodata      &\nodata      &199\p007E$-$3&255\p007E$-$3&394\p010E$-$3&492\p013E$-$3&121\p007E$-$3&337\p009E$-$3&487\p013E$-$3\\
NGC3432      &164\p025E$-$2&242\p036E$-$2&\nodata      &772\p021E$-$2&\nodata      &123\p003E$-$1&444\p012E$-$2&937\p025E$-$2&127\p003E$-$1\\
KDG073       &946\p154E$-$5&124\p019E$-$4&172\p004E$-$4&586\p016E$-$4&847\p023E$-$4&106\p002E$-$3&\nodata      &\nodata      &\nodata      \\
NGC3486      &310\p048E$-$2&359\p054E$-$2&\nodata      &134\p003E$-$1&\nodata      &253\p006E$-$1&724\p019E$-$2&177\p004E$-$1&265\p007E$-$1\\
NGC3510      &413\p064E$-$3&534\p081E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &101\p002E$-$2&226\p006E$-$2&299\p008E$-$2\\
NGC3521      &144\p023E$-$2&296\p045E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &187\p005E$-$1&679\p018E$-$1&129\p003E$+$0\\
NGC3593      &619\p109E$-$4&248\p039E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &255\p007E$-$2&108\p002E$-$1&226\p006E$-$1\\
NGC3623      &328\p051E$-$3&758\p115E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &118\p003E$-$1&444\p012E$-$1&928\p025E$-$1\\
NGC3627      &246\p038E$-$2&452\p069E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &226\p006E$-$1&758\p020E$-$1&138\p003E$+$0\\
NGC3628      &\nodata      &134\p020E$-$2&\nodata      &307\p008E$-$1&\nodata      &879\p024E$-$1&120\p003E$-$1&448\p012E$-$1&839\p023E$-$1\\
UGC06457     &855\p139E$-$4&119\p018E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &235\p008E$-$3&580\p016E$-$3&824\p022E$-$3\\
UGC06541     &235\p036E$-$3&283\p043E$-$3&564\p015E$-$3&619\p017E$-$3&895\p024E$-$3&990\p027E$-$3&413\p011E$-$3&847\p023E$-$3&104\p002E$-$2\\
NGC3738      &115\p018E$-$2&149\p022E$-$2&\nodata      &580\p016E$-$2&\nodata      &100\p002E$-$1&299\p008E$-$2&717\p019E$-$2&100\p002E$-$1\\
NGC3741      &265\p041E$-$3&299\p045E$-$3&401\p011E$-$3&619\p017E$-$3&801\p022E$-$3&963\p026E$-$3&452\p012E$-$3&787\p021E$-$3&990\p027E$-$3\\
UGC06782     &524\p083E$-$4&751\p114E$-$4&\nodata      &285\p007E$-$3&\nodata      &524\p014E$-$3&145\p005E$-$3&353\p009E$-$3&544\p015E$-$3\\
UGC06817     &369\p058E$-$3&440\p067E$-$3&\nodata      &144\p003E$-$2&\nodata      &195\p005E$-$2&691\p019E$-$3&152\p004E$-$2&187\p005E$-$2\\
UGC06900     &331\p051E$-$4&539\p083E$-$4&\nodata      &\nodata      &\nodata      &\nodata      &226\p014E$-$3&619\p017E$-$3&101\p002E$-$2\\
NGC4020      &265\p041E$-$3&376\p057E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &114\p003E$-$2&258\p007E$-$2&390\p010E$-$2\\
NGC4068      &\nodata      &731\p111E$-$3&\nodata      &192\p005E$-$2&\nodata      &319\p008E$-$2&124\p003E$-$2&258\p007E$-$2&340\p009E$-$2\\
NGC4080      &111\p017E$-$3&159\p024E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &474\p013E$-$3&133\p003E$-$2&208\p005E$-$2\\
NGC4096      &731\p114E$-$3&114\p017E$-$2&\nodata      &920\p025E$-$2&\nodata      &181\p005E$-$1&440\p012E$-$2&135\p003E$-$1&229\p006E$-$1\\
NGC4144      &847\p132E$-$3&120\p018E$-$2&\nodata      &529\p014E$-$2&\nodata      &100\p002E$-$1&296\p008E$-$2&744\p020E$-$2&106\p002E$-$1\\
NGC4163      &229\p035E$-$3&328\p050E$-$3&779\p021E$-$3&140\p003E$-$2&\nodata      &283\p007E$-$2&794\p029E$-$3&192\p005E$-$2&283\p007E$-$2\\
NGC4190      &363\p056E$-$3&549\p083E$-$3&112\p003E$-$2&178\p004E$-$2&\nodata      &304\p008E$-$2&105\p002E$-$2&244\p006E$-$2&331\p009E$-$2\\
ESO321-G014  &501\p083E$-$4&679\p106E$-$4&172\p004E$-$3&316\p008E$-$3&474\p013E$-$3&666\p018E$-$3&\nodata      &\nodata      &\nodata      \\
UGC07242     &120\p018E$-$3&195\p029E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
UGCA276      &\nodata      &\nodata      &698\p019E$-$4&141\p003E$-$3&263\p007E$-$3&390\p010E$-$3&\nodata      &\nodata      &\nodata      \\
UGC07267     &928\p145E$-$4&127\p019E$-$3&\nodata      &519\p014E$-$3&\nodata      &101\p002E$-$2&280\p010E$-$3&737\p020E$-$3&109\p003E$-$2\\
NGC4214      &839\p131E$-$2&963\p147E$-$2&214\p005E$-$1&293\p008E$-$1&409\p011E$-$1&483\p013E$-$1&177\p004E$-$1&366\p010E$-$1&492\p013E$-$1\\
CGCG269-049  &704\p110E$-$4&895\p136E$-$4&169\p004E$-$3&280\p007E$-$3&359\p009E$-$3&387\p010E$-$3&164\p004E$-$3&359\p009E$-$3&394\p010E$-$3\\
NGC4236      &625\p098E$-$2&744\p113E$-$2&147\p004E$-$1&207\p005E$-$1&328\p009E$-$1&387\p010E$-$1&\nodata      &\nodata      &\nodata      \\
NGC4244      &265\p041E$-$2&409\p062E$-$2&\nodata      &203\p005E$-$1&\nodata      &387\p010E$-$1&101\p002E$-$1&270\p007E$-$1&394\p010E$-$1\\
NGC4242      &928\p145E$-$3&127\p019E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &383\p010E$-$2&102\p002E$-$1&154\p004E$-$1\\
UGC07321     &100\p015E$-$3&194\p029E$-$3&\nodata      &104\p002E$-$2&\nodata      &235\p006E$-$2&510\p014E$-$3&148\p004E$-$2&233\p006E$-$2\\
NGC4248      &\nodata      &140\p021E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &912\p025E$-$3&280\p007E$-$2&483\p013E$-$2\\
NGC4258      &\nodata      &862\p131E$-$2&\nodata      &839\p023E$-$1&\nodata      &214\p005E$+$0&366\p010E$-$1&120\p003E$+$0&216\p005E$+$0\\
ISZ399       &\nodata      &\nodata      &353\p009E$-$3&613\p016E$-$3&114\p003E$-$2&165\p004E$-$2&\nodata      &\nodata      &\nodata      \\
NGC4288      &492\p077E$-$3&591\p090E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &099\p002E$-$2&231\p006E$-$2&310\p008E$-$2\\
UGC07408     &121\p019E$-$3&214\p032E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &648\p023E$-$3&147\p004E$-$2&197\p005E$-$2\\
UGC07490     &\nodata      &\nodata      &981\p027E$-$3&162\p004E$-$2&265\p007E$-$2&337\p009E$-$2&\nodata      &\nodata      &\nodata      \\
NGC4395      &717\p112E$-$2&801\p122E$-$2&173\p004E$-$1&233\p006E$-$1&353\p009E$-$1&398\p010E$-$1&120\p003E$-$1&319\p008E$-$1&432\p011E$-$1\\
UGCA281      &285\p044E$-$3&299\p046E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &366\p010E$-$3&772\p021E$-$3&758\p020E$-$3\\
UGC07559     &310\p048E$-$3&334\p050E$-$3&\nodata      &831\p022E$-$3&\nodata      &154\p004E$-$2&510\p014E$-$3&106\p002E$-$2&127\p003E$-$2\\
UGC07577     &369\p058E$-$3&505\p077E$-$3&121\p003E$-$2&224\p006E$-$2&\nodata      &461\p012E$-$2&124\p003E$-$2&301\p008E$-$2&432\p011E$-$2\\
NGC4449      &145\p022E$-$1&147\p022E$-$1&340\p009E$-$1&383\p010E$-$1&534\p014E$-$1&636\p017E$-$1&255\p007E$-$1&492\p013E$-$1&666\p018E$-$1\\
UGC07599     &121\p019E$-$3&131\p020E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &197\p007E$-$3&448\p012E$-$3&554\p015E$-$3\\
UGC07605     &158\p024E$-$3&183\p028E$-$3&291\p008E$-$3&448\p012E$-$3&602\p016E$-$3&660\p018E$-$3&288\p007E$-$3&570\p015E$-$3&685\p018E$-$3\\
NGC4455      &524\p082E$-$3&672\p102E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &125\p003E$-$2&267\p007E$-$2&359\p009E$-$2\\
UGC07608     &409\p064E$-$3&428\p065E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &519\p019E$-$3&115\p003E$-$2&143\p003E$-$2\\
NGC4460      &194\p030E$-$3&394\p060E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &194\p005E$-$2&575\p015E$-$2&981\p027E$-$2\\
UGC07639     &115\p018E$-$3&177\p026E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &440\p016E$-$3&123\p003E$-$2&181\p005E$-$2\\
NGC4485      &114\p018E$-$2&139\p021E$-$2&\nodata      &420\p011E$-$2&\nodata      &672\p018E$-$2&255\p007E$-$2&544\p015E$-$2&704\p019E$-$2\\
NGC4490      &483\p075E$-$2&744\p113E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &178\p004E$-$1&401\p011E$-$1&549\p015E$-$1\\
UGC07690     &394\p061E$-$3&549\p083E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &963\p026E$-$3&224\p006E$-$2&316\p008E$-$2\\
UGC07699     &428\p067E$-$3&554\p084E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &109\p003E$-$2&248\p006E$-$2&349\p009E$-$2\\
UGC07698     &394\p061E$-$3&492\p075E$-$3&\nodata      &129\p003E$-$2&\nodata      &199\p005E$-$2&711\p019E$-$3&167\p004E$-$2&210\p005E$-$2\\
UGC07719     &135\p021E$-$3&162\p024E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &304\p008E$-$3&642\p017E$-$3&831\p022E$-$3\\
UGC07774     &104\p016E$-$3&148\p022E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &331\p012E$-$3&831\p022E$-$3&122\p003E$-$2\\
UGCA292      &903\p141E$-$4&102\p015E$-$3&937\p025E$-$4&127\p003E$-$3&136\p003E$-$3&151\p004E$-$3&112\p006E$-$3&149\p004E$-$3&152\p005E$-$3\\
NGC4594      &376\p059E$-$3&111\p017E$-$2&\nodata      &570\p015E$-$1&\nodata      &224\p006E$+$0&208\p005E$-$1&104\p002E$+$0&226\p006E$+$0\\
NGC4605      &205\p032E$-$2&301\p046E$-$2&\nodata      &169\p004E$-$1&\nodata      &293\p008E$-$1&912\p025E$-$2&239\p006E$-$1&369\p010E$-$1\\
NGC4618      &231\p036E$-$2&293\p044E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &625\p017E$-$2&148\p004E$-$1&214\p005E$-$1\\
NGC4625      &549\p087E$-$3&698\p107E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &130\p003E$-$2&334\p009E$-$2&529\p014E$-$2\\
NGC4631      &963\p151E$-$2&118\p018E$-$1&\nodata      &465\p012E$-$1&\nodata      &879\p024E$-$1&253\p006E$-$1&580\p016E$-$1&862\p023E$-$1\\
UGC07866     &444\p069E$-$3&478\p073E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &691\p019E$-$3&149\p004E$-$2&180\p004E$-$2\\
NGC4656      &855\p134E$-$2&847\p129E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &972\p026E$-$2&173\p004E$-$1&188\p005E$-$1\\
UGC07916     &158\p024E$-$3&180\p027E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &210\p007E$-$3&492\p013E$-$3&613\p016E$-$3\\
UGC07950     &265\p041E$-$3&322\p049E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &608\p016E$-$3&162\p004E$-$2&212\p005E$-$2\\
UGC07949     &134\p021E$-$3&152\p023E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &231\p008E$-$3&416\p011E$-$3&492\p013E$-$3\\
NGC4707      &316\p049E$-$3&356\p054E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &591\p021E$-$3&131\p003E$-$2&173\p004E$-$2\\
NGC4736      &625\p098E$-$2&809\p123E$-$2&\nodata      &990\p027E$-$1&\nodata      &304\p008E$+$0&474\p013E$-$1&159\p004E$+$0&304\p008E$+$0\\
UGC08024     &413\p064E$-$3&401\p062E$-$3&654\p018E$-$3&744\p020E$-$3&963\p026E$-$3&106\p002E$-$2&487\p013E$-$3&895\p024E$-$3&107\p002E$-$2\\
NGC4826      &100\p015E$-$2&258\p039E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &246\p006E$-$1&990\p027E$-$1&190\p005E$+$0\\
UGC08091     &248\p039E$-$3&260\p039E$-$3&373\p010E$-$3&424\p011E$-$3&529\p014E$-$3&654\p018E$-$3&296\p008E$-$3&492\p013E$-$3&654\p018E$-$3\\
UGCA319      &478\p075E$-$4&779\p120E$-$4&239\p006E$-$3&483\p013E$-$3&765\p021E$-$3&839\p023E$-$3&\nodata      &\nodata      &\nodata      \\
UGCA320      &549\p086E$-$3&666\p101E$-$3&112\p003E$-$2&199\p005E$-$2&277\p007E$-$2&313\p008E$-$2&\nodata      &\nodata      &\nodata      \\
UGC08188     &148\p023E$-$2&178\p027E$-$2&\nodata      &660\p018E$-$2&\nodata      &100\p002E$-$1&337\p009E$-$2&787\p021E$-$2&100\p002E$-$1\\
UGC08201     &483\p075E$-$3&660\p100E$-$3&102\p002E$-$2&158\p004E$-$2&246\p006E$-$2&270\p007E$-$2&102\p002E$-$2&226\p006E$-$2&275\p007E$-$2\\
MCG-03-34-002&554\p092E$-$4&920\p142E$-$4&293\p008E$-$3&501\p013E$-$3&862\p023E$-$3&113\p003E$-$2&\nodata      &\nodata      &\nodata      \\
UGC08245     &737\p115E$-$4&113\p017E$-$3&390\p010E$-$3&711\p019E$-$3&110\p003E$-$2&144\p003E$-$2&\nodata      &\nodata      &\nodata      \\
NGC5023      &436\p068E$-$3&630\p096E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &158\p004E$-$2&394\p010E$-$2&580\p016E$-$2\\
CGCG217-018  &711\p113E$-$4&109\p016E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &270\p009E$-$3&711\p019E$-$3&102\p002E$-$2\\
UGC08313     &972\p152E$-$4&131\p020E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &343\p012E$-$3&779\p021E$-$3&124\p003E$-$2\\
UGC08320     &505\p079E$-$3&679\p103E$-$3&159\p004E$-$2&235\p006E$-$2&307\p008E$-$2&394\p010E$-$2&131\p003E$-$2&293\p008E$-$2&359\p009E$-$2\\
UGC08331     &181\p029E$-$3&226\p037E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &334\p012E$-$3&779\p021E$-$3&100\p002E$-$2\\
NGC5055      &369\p058E$-$2&586\p090E$-$2&\nodata      &758\p020E$-$1&\nodata      &181\p005E$+$0&319\p008E$-$1&972\p026E$-$1&178\p004E$+$0\\
NGC5068      &291\p045E$-$2&416\p063E$-$2&121\p003E$-$1&235\p006E$-$1&390\p010E$-$1&474\p013E$-$1&\nodata      &\nodata      &\nodata      \\
IC4247       &937\p153E$-$4&134\p020E$-$3&322\p008E$-$3&602\p016E$-$3&895\p024E$-$3&105\p002E$-$2&\nodata      &\nodata      &\nodata      \\
NGC5204      &229\p035E$-$2&270\p041E$-$2&\nodata      &698\p019E$-$2&\nodata      &106\p002E$-$1&444\p012E$-$2&870\p024E$-$2&113\p003E$-$1\\
NGC5194      &107\p016E$-$1&165\p025E$-$1&\nodata      &744\p020E$-$1&\nodata      &162\p004E$+$0&478\p013E$-$1&122\p003E$+$0&203\p005E$+$0\\
NGC5195      &155\p025E$-$3&420\p066E$-$3&\nodata      &\nodata      &\nodata      &751\p020E$-$1&118\p003E$-$1&356\p009E$-$1&717\p019E$-$1\\
UGC08508     &\nodata      &\nodata      &534\p014E$-$3&847\p023E$-$3&120\p003E$-$2&140\p003E$-$2&524\p014E$-$3&111\p003E$-$2&147\p004E$-$2\\
NGC5229      &162\p025E$-$3&229\p034E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &448\p016E$-$3&133\p003E$-$2&181\p005E$-$2\\
NGC5238      &280\p044E$-$3&340\p051E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &625\p023E$-$3&158\p004E$-$2&212\p005E$-$2\\
$[$KK98$]$208    &\nodata      &\nodata      &524\p038E$-$4&288\p007E$-$3&564\p015E$-$3&724\p019E$-$3&\nodata      &\nodata      &\nodata      \\
NGC5236      &207\p032E$-$1&319\p048E$-$1&111\p003E$+$0&224\p006E$+$0&390\p010E$+$0&515\p014E$+$0&\nodata      &\nodata      &\nodata      \\
ESO444-G084  &895\p143E$-$4&113\p017E$-$3&164\p004E$-$3&328\p009E$-$3&444\p012E$-$3&416\p011E$-$3&\nodata      &\nodata      &\nodata      \\
UGC08638     &155\p024E$-$3&181\p027E$-$3&401\p011E$-$3&619\p017E$-$3&954\p026E$-$3&113\p003E$-$2&346\p012E$-$3&824\p022E$-$3&116\p003E$-$2\\
UGC08651     &203\p031E$-$3&229\p034E$-$3&394\p010E$-$3&660\p018E$-$3&920\p025E$-$3&102\p002E$-$2&390\p014E$-$3&862\p023E$-$3&107\p002E$-$2\\
NGC5253      &293\p046E$-$2&405\p061E$-$2&981\p027E$-$2&164\p004E$-$1&251\p006E$-$1&293\p008E$-$1&\nodata      &\nodata      &\nodata      \\
NGC5264      &299\p054E$-$3&487\p075E$-$3&136\p003E$-$2&366\p010E$-$2&648\p017E$-$2&831\p022E$-$2&\nodata      &\nodata      &\nodata      \\
UGC08760     &148\p023E$-$3&187\p028E$-$3&343\p009E$-$3&559\p015E$-$3&\nodata      &903\p024E$-$3&325\p008E$-$3&717\p019E$-$3&928\p025E$-$3\\
kkh086       &487\p165E$-$5&870\p142E$-$5&\nodata      &\nodata      &\nodata      &136\p003E$-$3&229\p037E$-$4&912\p033E$-$4&135\p004E$-$3\\
UGC08837     &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &847\p023E$-$3&181\p005E$-$2&260\p007E$-$2\\
UGC08833     &731\p114E$-$4&912\p139E$-$4&\nodata      &\nodata      &\nodata      &448\p012E$-$3&134\p006E$-$3&343\p009E$-$3&457\p012E$-$3\\
NGC5457      &346\p054E$-$1&387\p059E$-$1&\nodata      &148\p004E$+$0&\nodata      &285\p007E$+$0&855\p023E$-$1&205\p005E$+$0&285\p007E$+$0\\
NGC5474      &231\p036E$-$2&251\p038E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &496\p013E$-$2&118\p003E$-$1&169\p004E$-$1\\
NGC5477      &380\p059E$-$3&376\p057E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &564\p015E$-$3&109\p003E$-$2&138\p003E$-$2\\
$[$KK98$]$230    &185\p030E$-$4&199\p030E$-$4&346\p009E$-$4&554\p015E$-$4&\nodata      &879\p024E$-$4&291\p021E$-$4&724\p019E$-$4&946\p026E$-$4\\
UGC09128     &954\p149E$-$4&138\p021E$-$3&270\p007E$-$3&487\p013E$-$3&685\p018E$-$3&751\p020E$-$3&255\p009E$-$3&636\p017E$-$3&751\p020E$-$3\\
NGC5585      &210\p033E$-$2&263\p040E$-$2&\nodata      &787\p021E$-$2&\nodata      &135\p003E$-$1&457\p012E$-$2&102\p002E$-$1&140\p003E$-$1\\
UGC09240     &394\p061E$-$3&501\p076E$-$3&839\p023E$-$3&165\p004E$-$2&246\p006E$-$2&270\p007E$-$2&101\p002E$-$2&231\p006E$-$2&296\p008E$-$2\\
UGC09405     &642\p116E$-$4&990\p153E$-$4&\nodata      &\nodata      &\nodata      &\nodata      &190\p012E$-$3&660\p018E$-$3&963\p026E$-$3\\
MRK475       &369\p058E$-$4&461\p070E$-$4&\nodata      &\nodata      &\nodata      &\nodata      &855\p055E$-$4&183\p005E$-$3&203\p005E$-$3\\
NGC5832      &444\p069E$-$3&580\p088E$-$3&165\p004E$-$2&296\p008E$-$2&483\p013E$-$2&648\p017E$-$2&\nodata      &\nodata      &\nodata      \\
NGC5949      &265\p041E$-$3&390\p059E$-$3&\nodata      &\nodata      &\nodata      &\nodata      &129\p003E$-$2&390\p010E$-$2&685\p018E$-$2\\
UGC09992     &831\p132E$-$4&112\p017E$-$3&231\p006E$-$3&369\p010E$-$3&549\p015E$-$3&824\p022E$-$3&\nodata      &\nodata      &\nodata      \\
KKR25        &\nodata      &937\p160E$-$5&\nodata      &\nodata      &\nodata      &220\p109E$-$3&831\p068E$-$4&161\p004E$-$3&218\p108E$-$3\\
NGC6503      &154\p024E$-$2&220\p033E$-$2&946\p026E$-$2&162\p004E$-$1&304\p008E$-$1&424\p011E$-$1&\nodata      &\nodata      &\nodata      \\
IC4951       &251\p039E$-$3&283\p043E$-$3&510\p014E$-$3&862\p023E$-$3&124\p003E$-$2&144\p003E$-$2&\nodata      &\nodata      &\nodata      \\
DDO210       &608\p095E$-$4&903\p159E$-$4&205\p005E$-$3&349\p009E$-$3&492\p013E$-$3&711\p019E$-$3&\nodata      &\nodata      &\nodata      \\
IC5052       &\nodata      &\nodata      &296\p008E$-$2&586\p016E$-$2&100\p002E$-$1&128\p003E$-$1&\nodata      &\nodata      &\nodata      \\
NGC7064      &711\p111E$-$3&903\p137E$-$3&147\p004E$-$2&229\p006E$-$2&328\p009E$-$2&387\p010E$-$2&\nodata      &\nodata      &\nodata      \\
NGC7090      &704\p110E$-$3&119\p018E$-$2&448\p012E$-$2&946\p026E$-$2&158\p004E$-$1&195\p005E$-$1&\nodata      &\nodata      &\nodata      \\
IC5152       &325\p051E$-$2&452\p069E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
IC5256       &554\p088E$-$4&801\p122E$-$4&263\p007E$-$3&398\p010E$-$3&685\p018E$-$3&870\p024E$-$3&\nodata      &\nodata      &\nodata      \\
UGCA438      &244\p038E$-$3&258\p039E$-$3&253\p006E$-$3&602\p016E$-$3&107\p002E$-$2&134\p003E$-$2&\nodata      &\nodata      &\nodata      \\
ESO347-G017  &175\p027E$-$3&229\p034E$-$3&539\p014E$-$3&698\p019E$-$3&102\p002E$-$2&122\p003E$-$2&\nodata      &\nodata      &\nodata      \\
UGC12613     &112\p017E$-$3&255\p039E$-$3&152\p004E$-$2&296\p008E$-$2&539\p014E$-$2&\nodata      &134\p004E$-$2&428\p011E$-$2&711\p019E$-$2\\
IC5332       &\nodata      &\nodata      &103\p002E$-$1&135\p003E$-$1&222\p006E$-$1&270\p007E$-$1&\nodata      &\nodata      &\nodata      \\
NGC7713      &\nodata      &\nodata      &\nodata      &855\p023E$-$2&\nodata      &143\p003E$-$1&\nodata      &\nodata      &\nodata      \\
UGCA442      &369\p058E$-$3&483\p073E$-$3&608\p016E$-$3&108\p002E$-$2&149\p004E$-$2&165\p004E$-$2&\nodata      &\nodata      &\nodata      \\
kkh098       &195\p031E$-$4&246\p038E$-$4&102\p003E$-$3&154\p004E$-$3&216\p005E$-$3&285\p007E$-$3&672\p061E$-$4&187\p005E$-$3&280\p007E$-$3\\
ESO149-G003  &180\p028E$-$3&192\p029E$-$3&248\p006E$-$3&387\p010E$-$3&496\p013E$-$3&529\p014E$-$3&\nodata      &\nodata      &\nodata      \\
NGC7793      &111\p017E$-$1&129\p019E$-$1&296\p008E$-$1&483\p013E$-$1&744\p020E$-$1&903\p024E$-$1&\nodata      &\nodata      &\nodata      \\

\enddata     
\label{tab:fluxes}
\end{deluxetable}

\clearpage
%\addtocounter{table}{-1}
\startlongtable
\begin{deluxetable}{lrrrrrrrrr}
\tablenum{4}
\def\a{\tablenotemark{a}}
\def\p{$\pm$}
\floattable
\tabletypesize{\tiny} % was scriptsize
\tablecaption{Spatially-Integrated Photometry Corrected for Neither Galactic Nor Intrinsic Extinction}
\tablewidth{0pc}
\tablehead{
\colhead{} &
\colhead{\SDSS}    &
\colhead{\SDSS}    &
\colhead{\it 2MASS}   &
\colhead{\it 2MASS}   &
\colhead{\it 2MASS}   &
\colhead{\Spitzer} &
\colhead{\Spitzer} &
\colhead{\Spitzer} &
\colhead{\Spitzer} 
\\
\colhead{Filter} &
\colhead{{\it i}}   &
\colhead{{\it z}}   &
\colhead{{\it J}}   &
\colhead{{\it H}}   &
\colhead{{\it K$_{\rm s}$}}  &
\colhead{IRAC} &
\colhead{IRAC} &
\colhead{IRAC} &
\colhead{IRAC} 
\\
\colhead{$\bar{\lambda}$($\mu$m)} &
\colhead{0.767} &
\colhead{0.910} &
\colhead{1.24}  &
\colhead{1.65}  &
\colhead{2.17}  &
\colhead{3.56}  &
\colhead{4.51}  &
\colhead{5.76}  &
\colhead{7.96}  
\\
\colhead{$\Delta \lambda$($\mu$m)} &
\colhead{0.135} &
\colhead{0.131} &
\colhead{0.163} &
\colhead{0.252} &
\colhead{0.264} &
\colhead{0.687} &
\colhead{0.872} &
\colhead{1.25}  &
\colhead{2.55}  
\\
\colhead{$A_\lambda/A_V$} &
\colhead{0.647}  &
\colhead{0.494}  &
\colhead{0.291}  &
\colhead{0.185}  &
\colhead{0.118}  &
\colhead{0.0466} &
\colhead{0.0297} &
\colhead{0.0201} &
\colhead{0.0246} 
}
\startdata
WLM          &\nodata      &\nodata      &237\p014E$-$1&306\p019E$-$1&115\p015E$-$1&876\p118E$-$2&626\p086E$-$2&410\p052E$-$2&508\p063E$-$2\\
NGC0024      &\nodata      &\nodata      &228\p012E$-$1&246\p013E$-$1&188\p012E$-$1&101\p013E$-$1&682\p100E$-$2&821\p115E$-$2&117\p015E$-$1\\
NGC0045      &\nodata      &\nodata      &204\p013E$-$1&226\p016E$-$1&165\p017E$-$1&199\p027E$-$1&126\p017E$-$1&655\p083E$-$2&168\p020E$-$1\\
NGC0055      &\nodata      &\nodata      &327\p016E$+$0&305\p015E$+$0&262\p013E$+$0&201\p027E$+$0&139\p019E$+$0&151\p018E$+$0&240\p029E$+$0\\
NGC0059      &\nodata      &\nodata      &833\p054E$-$2&112\p007E$-$1&630\p071E$-$2&328\p044E$-$2&222\p030E$-$2&156\p020E$-$2&117\p014E$-$2\\
ESO410-G005  &\nodata      &\nodata      &$<$808E$-$3  &$<$121E$-$2  &$<$147E$-$2  &108\p014E$-$2&451\p061E$-$3&612\p081E$-$3&451\p057E$-$3\\
Sculptor-dE1 &\nodata      &\nodata      &$<$497E$-$3  &$<$743E$-$3  &$<$909E$-$3  &$<$339E$-$4  &$<$509E$-$4  &$<$187E$-$3  &$<$205E$-$3  \\
ESO294-G010  &\nodata      &\nodata      &172\p022E$-$2&210\p033E$-$2&134\p039E$-$2&478\p064E$-$3&311\p042E$-$3&$<$188E$-$3  &$<$205E$-$3  \\
IC1574       &124\p003E$-$2&105\p003E$-$2&193\p027E$-$2&216\p040E$-$2&154\p047E$-$2&590\p079E$-$3&392\p053E$-$3&260\p038E$-$3&173\p027E$-$3\\
NGC0247      &\nodata      &\nodata      &144\p007E$+$0&128\p006E$+$0&101\p005E$+$0&851\p115E$-$1&588\p080E$-$1&610\p076E$-$1&846\p105E$-$1\\
NGC0253      &\nodata      &\nodata      &207\p010E$+$1&250\p012E$+$1&221\p011E$+$1&125\p016E$+$1&870\p119E$+$0&195\p024E$+$1&453\p056E$+$1\\
ESO540-G030  &\nodata      &\nodata      &$<$610E$-$3  &$<$911E$-$3  &$<$111E$-$2  &216\p029E$-$3&157\p021E$-$3&$<$165E$-$3  &$<$180E$-$3  \\
UGCA015      &\nodata      &\nodata      &632\p177E$-$3&892\p269E$-$3&424\p241E$-$3&210\p028E$-$3&166\p022E$-$3&157\p021E$-$3&172\p021E$-$3\\
ESO540-G032  &\nodata      &\nodata      &467\p155E$-$3&113\p024E$-$2&$<$676E$-$3  &145\p019E$-$3&758\p109E$-$4&$<$699E$-$4  &$<$758E$-$4  \\
UGC00521     &\nodata      &\nodata      &813\p176E$-$3&926\p265E$-$3&529\p281E$-$3&298\p040E$-$3&222\p030E$-$3&103\p014E$-$3&115\p015E$-$3\\
SMC          &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &259\p043E$+$2&200\p033E$+$2&\nodata      &143\p022E$+$2\\
NGC0300      &\nodata      &\nodata      &322\p016E$+$0&324\p016E$+$0&250\p013E$+$0&163\p022E$+$0&119\p016E$+$0&124\p015E$+$0&202\p025E$+$0\\
UGC00668     &\nodata      &\nodata      &298\p017E$-$1&467\p027E$-$1&230\p021E$-$1&122\p016E$-$1&899\p123E$-$2&333\p042E$-$2&711\p088E$-$2\\
UGC00685     &205\p005E$-$2&260\p007E$-$2&400\p032E$-$2&221\p041E$-$2&$<$114E$-$2  &113\p015E$-$2&744\p102E$-$3&424\p058E$-$3&526\p068E$-$3\\
UGC00695     &779\p021E$-$3&903\p033E$-$3&923\p196E$-$3&984\p294E$-$3&$<$836E$-$3  &443\p059E$-$3&301\p041E$-$3&182\p027E$-$3&146\p022E$-$3\\
NGC0404      &\nodata      &\nodata      &771\p038E$-$1&814\p041E$-$1&662\p033E$-$1&435\p058E$-$1&237\p032E$-$1&212\p027E$-$1&152\p019E$-$1\\
UGC00891     &\nodata      &\nodata      &236\p027E$-$2&131\p037E$-$2&153\p045E$-$2&586\p079E$-$3&401\p055E$-$3&181\p029E$-$3&358\p047E$-$3\\
UGC01056     &\nodata      &\nodata      &166\p021E$-$2&249\p032E$-$2&283\p038E$-$2&552\p075E$-$3&411\p056E$-$3&260\p037E$-$3&417\p054E$-$3\\
UGC01104     &\nodata      &\nodata      &192\p023E$-$2&204\p033E$-$2&155\p039E$-$2&821\p111E$-$3&550\p075E$-$3&343\p047E$-$3&481\p062E$-$3\\
NGC0598      &\nodata      &\nodata      &204\p010E$+$1&207\p010E$+$1&164\p008E$+$1&166\p022E$+$1&131\p018E$+$1&200\p024E$+$1&397\p049E$+$1\\
NGC0625      &\nodata      &\nodata      &278\p015E$-$1&294\p017E$-$1&240\p016E$-$1&122\p016E$-$1&881\p121E$-$2&920\p117E$-$2&137\p017E$-$1\\
NGC0628      &\nodata      &\nodata      &156\p007E$+$0&160\p008E$+$0&128\p006E$+$0&839\p116E$-$1&544\p074E$-$1&116\p014E$+$0&259\p033E$+$0\\
UGC01176     &\nodata      &\nodata      &$<$142E$-$2  &$<$213E$-$2  &$<$260E$-$2  &822\p111E$-$3&618\p085E$-$3&443\p061E$-$3&437\p058E$-$3\\
ESO245-G005  &\nodata      &\nodata      &495\p054E$-$2&584\p079E$-$2&411\p092E$-$2&217\p029E$-$2&153\p020E$-$2&179\p023E$-$2&773\p101E$-$3\\
UGC01249     &\nodata      &\nodata      &985\p070E$-$2&165\p011E$-$1&866\p101E$-$2&533\p072E$-$2&338\p046E$-$2&334\p043E$-$2&242\p030E$-$2\\
NGC0672      &\nodata      &\nodata      &336\p018E$-$1&351\p020E$-$1&288\p019E$-$1&150\p020E$-$1&117\p016E$-$1&115\p014E$-$1&114\p014E$-$1\\
ESO245-G007  &\nodata      &\nodata      &428\p047E$-$2&357\p067E$-$2&$<$186E$-$2  &171\p023E$-$2&124\p017E$-$2&$<$319E$-$3  &$<$348E$-$3  \\
NGC0784      &\nodata      &\nodata      &982\p069E$-$2&984\p089E$-$2&707\p096E$-$2&493\p066E$-$2&347\p047E$-$2&267\p034E$-$2&150\p019E$-$2\\
NGC0855      &\nodata      &\nodata      &855\p051E$-$2&941\p064E$-$2&777\p066E$-$2&428\p059E$-$2&280\p038E$-$2&359\p029E$-$2&473\p056E$-$2\\
ESO115-G021  &\nodata      &\nodata      &572\p044E$-$2&658\p061E$-$2&413\p066E$-$2&182\p024E$-$2&122\p016E$-$2&901\p119E$-$3&783\p100E$-$3\\
ESO154-G023  &\nodata      &\nodata      &130\p008E$-$1&139\p011E$-$1&104\p011E$-$1&374\p050E$-$2&307\p042E$-$2&158\p020E$-$2&185\p023E$-$2\\
NGC1291      &\nodata      &\nodata      &432\p021E$+$0&453\p022E$+$0&396\p019E$+$0&207\p028E$+$0&127\p017E$+$0&906\p121E$-$1&639\p079E$-$1\\
NGC1313      &\nodata      &\nodata      &895\p046E$-$1&984\p052E$-$1&713\p042E$-$1&633\p085E$-$1&482\p066E$-$1&613\p077E$-$1&120\p015E$+$0\\
NGC1311      &\nodata      &\nodata      &503\p041E$-$2&519\p056E$-$2&404\p064E$-$2&235\p031E$-$2&167\p022E$-$2&126\p016E$-$2&122\p015E$-$2\\
UGC02716     &208\p005E$-$2&233\p006E$-$2&225\p026E$-$2&237\p037E$-$2&211\p044E$-$2&117\p016E$-$2&748\p102E$-$3&714\p095E$-$3&856\p108E$-$3\\
IC1959       &\nodata      &\nodata      &341\p032E$-$2&351\p045E$-$2&276\p052E$-$2&190\p025E$-$2&130\p017E$-$2&977\p128E$-$3&999\p126E$-$3\\
NGC1487      &\nodata      &\nodata      &131\p008E$-$1&177\p012E$-$1&119\p011E$-$1&705\p095E$-$2&461\p063E$-$2&696\p088E$-$2&136\p017E$-$1\\
NGC1510      &\nodata      &\nodata      &535\p033E$-$2&539\p040E$-$2&517\p045E$-$2&170\p023E$-$2&118\p016E$-$2&140\p018E$-$2&219\p027E$-$2\\
NGC1512      &\nodata      &\nodata      &804\p043E$-$1&851\p048E$-$1&727\p046E$-$1&438\p052E$-$1&294\p033E$-$1&260\p034E$-$1&456\p054E$-$1\\
NGC1522      &\nodata      &\nodata      &257\p023E$-$2&226\p032E$-$2&197\p037E$-$2&109\p014E$-$2&788\p107E$-$3&978\p129E$-$3&150\p018E$-$2\\
IC2049       &\nodata      &\nodata      &106\p018E$-$2&124\p028E$-$2&872\p338E$-$3&436\p059E$-$3&282\p038E$-$3&108\p019E$-$3&302\p039E$-$3\\
ESO483-G013  &\nodata      &\nodata      &376\p033E$-$2&374\p046E$-$2&331\p054E$-$2&166\p022E$-$2&113\p015E$-$2&121\p015E$-$2&111\p014E$-$2\\
ESO158-G003  &\nodata      &\nodata      &380\p035E$-$2&352\p048E$-$2&272\p056E$-$2&163\p022E$-$2&113\p015E$-$2&111\p014E$-$2&204\p025E$-$2\\
ESO119-G016  &\nodata      &\nodata      &185\p027E$-$2&217\p040E$-$2&149\p048E$-$2&738\p099E$-$3&536\p073E$-$3&282\p041E$-$3&289\p040E$-$3\\
NGC1705      &\nodata      &\nodata      &570\p036E$-$2&537\p044E$-$2&442\p047E$-$2&266\p035E$-$2&192\p024E$-$2&183\p018E$-$2&192\p019E$-$2\\
NGC1744      &\nodata      &\nodata      &108\p009E$-$1&110\p012E$-$1&881\p143E$-$2&980\p132E$-$2&808\p111E$-$2&449\p057E$-$2&998\p124E$-$2\\
NGC1796      &\nodata      &\nodata      &100\p006E$-$1&110\p007E$-$1&946\p083E$-$2&549\p074E$-$2&375\p051E$-$2&845\p109E$-$2&190\p023E$-$1\\
ESO486-G021  &\nodata      &\nodata      &181\p019E$-$2&203\p027E$-$2&130\p032E$-$2&654\p088E$-$3&423\p057E$-$3&493\p066E$-$3&611\p077E$-$3\\
MCG-05-13-004&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC1800      &\nodata      &\nodata      &885\p054E$-$2&101\p006E$-$1&829\p071E$-$2&313\p042E$-$2&208\p028E$-$2&257\p033E$-$2&356\p044E$-$2\\
UGCA106      &\nodata      &\nodata      &116\p007E$-$1&686\p077E$-$2&495\p087E$-$2&268\p036E$-$2&192\p026E$-$2&174\p022E$-$2&250\p031E$-$2\\
LMC          &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &180\p025E$+$3&130\p018E$+$3&167\p023E$+$3&444\p068E$+$3\\
kkh037       &\nodata      &\nodata      &510\p149E$-$3&599\p226E$-$3&626\p273E$-$3&247\p033E$-$3&156\p021E$-$3&$<$134E$-$3  &$<$147E$-$3  \\
NGC2366      &\nodata      &\nodata      &141\p010E$-$1&143\p013E$-$1&109\p014E$-$1&681\p092E$-$2&497\p068E$-$2&506\p064E$-$2&558\p069E$-$2\\
UGCA133      &469\p012E$-$3&226\p020E$-$3&173\p030E$-$2&160\p045E$-$2&893\p460E$-$3&407\p055E$-$3&309\p042E$-$3&$<$264E$-$3  &$<$287E$-$3  \\
NGC2403      &277\p007E$+$0&307\p008E$+$0&284\p014E$+$0&285\p014E$+$0&235\p012E$+$0&149\p025E$+$0&101\p017E$+$0&197\p026E$+$0&386\p050E$+$0\\
NGC2500      &134\p003E$-$1&139\p003E$-$1&165\p009E$-$1&176\p010E$-$1&136\p010E$-$1&868\p117E$-$2&553\p076E$-$2&110\p014E$-$1&169\p021E$-$1\\
NGC2537      &120\p003E$-$1&134\p003E$-$1&184\p009E$-$1&189\p010E$-$1&157\p009E$-$1&771\p104E$-$2&512\p070E$-$2&777\p100E$-$2&141\p017E$-$1\\
UGC04278     &413\p011E$-$2&424\p011E$-$2&458\p034E$-$2&439\p044E$-$2&351\p050E$-$2&216\p029E$-$2&154\p021E$-$2&162\p021E$-$2&162\p020E$-$2\\
UGC04305     &\nodata      &\nodata      &275\p016E$-$1&294\p019E$-$1&226\p018E$-$1&771\p097E$-$2&644\p077E$-$2&399\p046E$-$2&440\p047E$-$2\\
NGC2552      &559\p015E$-$2&575\p015E$-$2&636\p051E$-$2&849\p075E$-$2&539\p080E$-$2&333\p045E$-$2&225\p030E$-$2&215\p027E$-$2&177\p022E$-$2\\
M81dwA       &\nodata      &\nodata      &370\p126E$-$3&383\p192E$-$3&289\p153E$-$3&127\p089E$-$3&509\p898E$-$4&$<$167E$-$3  &$<$163E$-$3  \\
UGC04426     &711\p019E$-$3&724\p033E$-$3&111\p028E$-$2&157\p043E$-$2&879\p392E$-$3&424\p057E$-$3&309\p042E$-$3&$<$252E$-$3  &$<$275E$-$3  \\
UGC04459     &758\p020E$-$3&724\p019E$-$3&730\p200E$-$3&134\p030E$-$2&782\p366E$-$3&424\p099E$-$3&308\p099E$-$3&263\p089E$-$3&436\p099E$-$3\\
UGC04483     &\nodata      &\nodata      &578\p122E$-$3&749\p185E$-$3&414\p198E$-$3&190\p025E$-$3&917\p129E$-$4&638\p129E$-$4&727\p129E$-$4\\
NGC2683      &103\p002E$+$0&122\p003E$+$0&209\p010E$+$0&241\p012E$+$0&207\p010E$+$0&107\p014E$+$0&690\p094E$-$1&747\p094E$-$1&117\p014E$+$0\\
UGC04704     &147\p004E$-$2&138\p005E$-$2&273\p032E$-$2&181\p045E$-$2&$<$128E$-$2  &860\p116E$-$3&561\p076E$-$3&599\p080E$-$3&112\p024E$-$3\\
UGC04787     &151\p004E$-$2&180\p004E$-$2&253\p027E$-$2&236\p038E$-$2&191\p045E$-$2&852\p115E$-$3&583\p080E$-$3&293\p042E$-$3&525\p067E$-$3\\
UGC04998     &\nodata      &\nodata      &242\p030E$-$2&298\p045E$-$2&173\p052E$-$2&107\p014E$-$2&747\p102E$-$3&568\p076E$-$3&654\p084E$-$3\\
NGC2903      &165\p004E$+$0&233\p006E$+$0&292\p014E$+$0&309\p015E$+$0&271\p013E$+$0&160\p021E$+$0&108\p014E$+$0&219\p027E$+$0&509\p063E$+$0\\
UGC05076     &895\p024E$-$3&895\p041E$-$3&159\p025E$-$2&124\p037E$-$2&900\p452E$-$3&499\p067E$-$3&327\p044E$-$3&148\p026E$-$3&456\p059E$-$3\\
CGCG035-007  &685\p018E$-$3&731\p020E$-$3&118\p018E$-$2&137\p027E$-$2&132\p033E$-$2&425\p057E$-$3&287\p039E$-$3&184\p027E$-$3&202\p025E$-$3\\
UGC05139     &\nodata      &\nodata      &296\p041E$-$2&386\p062E$-$2&157\p072E$-$2&959\p139E$-$3&595\p119E$-$3&372\p179E$-$3&362\p159E$-$3\\
IC0559       &151\p004E$-$2&162\p004E$-$2&188\p022E$-$2&169\p032E$-$2&234\p040E$-$2&807\p109E$-$3&553\p075E$-$3&522\p070E$-$3&234\p030E$-$3\\
F8D1         &\nodata      &\nodata      &270\p043E$-$2&660\p070E$-$2&180\p076E$-$2&106\p014E$-$2&866\p118E$-$3&$<$555E$-$3  &$<$609E$-$3  \\
$[$FM2000$]$1    &222\p010E$-$3&192\p024E$-$3&$<$342E$-$3  &$<$510E$-$3  &$<$622E$-$3  &$<$356E$-$4  &$<$526E$-$4  &$<$194E$-$3  &$<$211E$-$3  \\
NGC2976      &534\p014E$-$1&625\p017E$-$1&809\p040E$-$1&859\p043E$-$1&689\p036E$-$1&405\p058E$-$1&281\p038E$-$1&513\p065E$-$1&101\p012E$+$0\\
LEDA166101   &895\p024E$-$3&731\p060E$-$3&$<$705E$-$3  &$<$105E$-$2  &$<$128E$-$2  &601\p081E$-$3&405\p056E$-$3&$<$265E$-$3  &$<$290E$-$3  \\
UGC05272     &113\p003E$-$2&111\p004E$-$2&195\p024E$-$2&254\p035E$-$2&156\p041E$-$2&732\p099E$-$3&511\p069E$-$3&375\p051E$-$3&183\p025E$-$3\\
UGC05288     &162\p004E$-$2&159\p005E$-$2&282\p028E$-$2&230\p038E$-$2&241\p046E$-$2&846\p114E$-$3&567\p077E$-$3&493\p066E$-$3&313\p039E$-$3\\
BK03N        &\nodata      &\nodata      &$<$159E$-$3  &$<$237E$-$3  &$<$289E$-$3  &$<$168E$-$4  &$<$248E$-$4  &$<$905E$-$4  &$<$993E$-$4  \\
NGC3031      &119\p003E$+$1&158\p004E$+$1&220\p011E$+$1&243\p012E$+$1&206\p010E$+$1&105\p014E$+$1&652\p088E$+$0&556\p074E$+$0&759\p099E$+$0\\
NGC3034      &343\p009E$+$0&452\p012E$+$0&815\p040E$+$0&994\p049E$+$0&958\p047E$+$0&712\p223E$+$0&567\p178E$+$0&234\p072E$+$1&613\p189E$+$1\\
UGC05340     &648\p017E$-$3&855\p031E$-$3&853\p215E$-$3&727\p324E$-$3&$<$930E$-$3  &300\p040E$-$3&193\p026E$-$3&$<$191E$-$3  &$<$208E$-$3  \\
KDG061       &816\p022E$-$3&101\p004E$-$2&923\p261E$-$3&699\p387E$-$3&114\p047E$-$2&461\p062E$-$3&287\p039E$-$3&$<$232E$-$3  &$<$254E$-$3  \\
UGC05336     &110\p003E$-$2&129\p005E$-$2&231\p035E$-$2&196\p052E$-$2&142\p063E$-$2&730\p108E$-$3&376\p099E$-$3&$<$360E$-$3  &$<$397E$-$3  \\
ArpsLoop     &\nodata      &\nodata      &$<$532E$-$3  &$<$795E$-$3  &$<$969E$-$3  &$<$365E$-$4  &$<$545E$-$4  &$<$200E$-$3  &$<$218E$-$3  \\
UGC05364     &288\p007E$-$2&346\p009E$-$2&$<$189E$-$2  &$<$282E$-$2  &$<$345E$-$2  &194\p026E$-$2&135\p018E$-$2&$<$712E$-$3  &$<$775E$-$3  \\
UGC05373     &105\p002E$-$1&114\p003E$-$1&118\p007E$-$1&129\p009E$-$1&134\p011E$-$1&494\p066E$-$2&359\p049E$-$2&150\p019E$-$2&154\p019E$-$2\\
kkh057       &\nodata      &\nodata      &$<$241E$-$3  &$<$360E$-$3  &$<$440E$-$3  &588\p079E$-$4&229\p039E$-$4&$<$459E$-$4  &$<$499E$-$4  \\
UGCA193      &\nodata      &\nodata      &153\p023E$-$2&118\p034E$-$2&188\p042E$-$2&569\p077E$-$3&380\p052E$-$3&275\p039E$-$3&235\p033E$-$3\\
NGC3109      &\nodata      &\nodata      &546\p029E$-$1&343\p025E$-$1&335\p027E$-$1&299\p040E$-$1&228\p031E$-$1&143\p018E$-$1&158\p019E$-$1\\
NGC3077      &724\p019E$-$1&824\p022E$-$1&995\p050E$-$1&100\p005E$+$0&849\p044E$-$1&533\p072E$-$1&360\p049E$-$1&430\p054E$-$1&808\p100E$-$1\\
AM1001-270   &\nodata      &\nodata      &$<$494E$-$3  &$<$738E$-$3  &$<$902E$-$3  &322\p043E$-$3&223\p030E$-$3&$<$278E$-$3  &$<$305E$-$3  \\
BK05N        &\nodata      &\nodata      &$<$559E$-$3  &$<$836E$-$3  &$<$102E$-$2  &167\p022E$-$3&785\p119E$-$4&$<$105E$-$3  &$<$116E$-$3  \\
UGC05428     &\nodata      &\nodata      &130\p030E$-$2&121\p045E$-$2&990\p490E$-$3&417\p056E$-$3&261\p036E$-$3&$<$240E$-$3  &$<$261E$-$3  \\
UGC05423     &831\p022E$-$3&847\p031E$-$3&111\p014E$-$2&130\p022E$-$2&132\p026E$-$2&534\p098E$-$3&360\p099E$-$3&320\p089E$-$3&306\p079E$-$3\\
UGC05442     &\nodata      &\nodata      &144\p026E$-$2&142\p039E$-$2&130\p047E$-$2&505\p068E$-$3&353\p048E$-$3&150\p027E$-$3&310\p042E$-$3\\
UGC05456     &237\p006E$-$2&239\p006E$-$2&367\p028E$-$2&490\p041E$-$2&305\p044E$-$2&131\p017E$-$2&905\p124E$-$3&895\p118E$-$3&103\p013E$-$2\\
IKN          &\nodata      &\nodata      &$<$650E$-$3  &$<$971E$-$3  &$<$118E$-$2  &$<$218E$-$4  &$<$328E$-$4  &$<$121E$-$3  &$<$133E$-$3  \\
SextansA     &\nodata      &\nodata      &136\p008E$-$1&127\p010E$-$1&612\p111E$-$2&368\p049E$-$2&247\p034E$-$2&276\p035E$-$2&246\p030E$-$2\\
$[$HS98$]$117    &\nodata      &\nodata      &492\p247E$-$3&640\p323E$-$3&867\p403E$-$3&281\p038E$-$3&155\p021E$-$3&$<$121E$-$3  &$<$131E$-$3  \\
NGC3239      &165\p004E$-$1&157\p004E$-$1&155\p009E$-$1&168\p011E$-$1&123\p010E$-$1&738\p099E$-$2&495\p068E$-$2&745\p095E$-$2&869\p108E$-$2\\
DDO078       &\nodata      &\nodata      &$<$547E$-$3  &$<$817E$-$3  &$<$998E$-$3  &$<$189E$-$4  &$<$279E$-$4  &$<$102E$-$3  &$<$111E$-$3  \\
UGC05672     &207\p005E$-$2&201\p007E$-$2&398\p034E$-$2&340\p045E$-$2&251\p052E$-$2&118\p016E$-$2&769\p105E$-$3&716\p095E$-$3&696\p089E$-$3\\
UGC05666     &\nodata      &\nodata      &360\p020E$-$1&233\p019E$-$1&172\p021E$-$1&124\p020E$-$1&906\p126E$-$2&642\p086E$-$2&688\p088E$-$2\\
UGC05692     &\nodata      &\nodata      &896\p060E$-$2&805\p074E$-$2&655\p082E$-$2&267\p036E$-$2&176\p024E$-$2&165\p021E$-$2&112\p014E$-$2\\
NGC3274      &401\p011E$-$2&369\p010E$-$2&415\p041E$-$2&410\p058E$-$2&356\p068E$-$2&216\p029E$-$2&146\p020E$-$2&185\p024E$-$2&248\p031E$-$2\\
BK06N        &\nodata      &\nodata      &846\p257E$-$3&$<$915E$-$3  &$<$111E$-$2  &206\p027E$-$3&149\p020E$-$3&$<$114E$-$3  &$<$125E$-$3  \\
NGC3299      &505\p013E$-$2&580\p016E$-$2&804\p055E$-$2&701\p067E$-$2&674\p077E$-$2&297\p040E$-$2&203\p027E$-$2&182\p023E$-$2&282\p035E$-$2\\
UGC05764     &413\p011E$-$3&334\p024E$-$3&650\p184E$-$3&679\p279E$-$3&724\p338E$-$3&265\p035E$-$3&189\p025E$-$3&124\p021E$-$3&101\p017E$-$3\\
UGC05797     &103\p002E$-$2&111\p005E$-$2&185\p024E$-$2&145\p034E$-$2&116\p041E$-$2&645\p087E$-$3&407\p055E$-$3&373\p051E$-$3&302\p040E$-$3\\
UGC05829     &322\p008E$-$2&369\p010E$-$2&537\p050E$-$2&368\p068E$-$2&220\p080E$-$2&140\p019E$-$2&954\p130E$-$3&487\p069E$-$3&441\p062E$-$3\\
NGC3344      &660\p018E$-$1&758\p020E$-$1&915\p046E$-$1&875\p045E$-$1&685\p037E$-$1&399\p053E$-$1&247\p033E$-$1&460\p058E$-$1&969\p120E$-$1\\
NGC3351      &895\p024E$-$1&109\p003E$+$0&164\p008E$+$0&174\p008E$+$0&152\p007E$+$0&770\p109E$-$1&500\p070E$-$1&658\p092E$-$1&126\p016E$+$0\\
NGC3368      &128\p003E$+$0&164\p004E$+$0&224\p011E$+$0&248\p012E$+$0&209\p010E$+$0&111\p015E$+$0&664\p091E$-$1&693\p088E$-$1&918\p114E$-$1\\
UGC05889     &220\p006E$-$2&229\p008E$-$2&329\p035E$-$2&384\p051E$-$2&299\p060E$-$2&133\p018E$-$2&862\p118E$-$3&636\p085E$-$3&437\p058E$-$3\\
UGC05923     &155\p004E$-$2&181\p005E$-$2&256\p017E$-$2&287\p023E$-$2&216\p025E$-$2&948\p129E$-$3&639\p087E$-$3&653\p087E$-$3&955\p121E$-$3\\
UGC05918     &597\p016E$-$3&672\p037E$-$3&$<$483E$-$3  &$<$722E$-$3  &$<$883E$-$3  &300\p040E$-$3&199\p027E$-$3&$<$182E$-$3  &$<$199E$-$3  \\
NGC3432      &151\p004E$-$1&162\p004E$-$1&201\p011E$-$1&208\p012E$-$1&169\p012E$-$1&101\p013E$-$1&737\p101E$-$2&136\p017E$-$1&228\p028E$-$1\\
KDG073       &\nodata      &\nodata      &$<$435E$-$3  &$<$650E$-$3  &$<$794E$-$3  &193\p025E$-$3&599\p089E$-$4&$<$819E$-$4  &$<$898E$-$4  \\
NGC3486      &340\p009E$-$1&349\p009E$-$1&471\p024E$-$1&575\p030E$-$1&444\p025E$-$1&236\p032E$-$1&156\p021E$-$1&260\p033E$-$1&579\p072E$-$1\\
NGC3510      &380\p010E$-$2&416\p011E$-$2&567\p043E$-$2&375\p053E$-$2&229\p062E$-$2&205\p027E$-$2&144\p019E$-$2&151\p019E$-$2&230\p028E$-$2\\
NGC3521      &188\p005E$+$0&239\p006E$+$0&356\p017E$+$0&409\p020E$+$0&342\p017E$+$0&195\p027E$+$0&129\p018E$+$0&235\p032E$+$0&559\p075E$+$0\\
NGC3593      &340\p009E$-$1&420\p011E$-$1&763\p038E$-$1&934\p047E$-$1&761\p038E$-$1&374\p050E$-$1&250\p034E$-$1&531\p068E$-$1&118\p014E$+$0\\
NGC3623      &138\p003E$+$0&173\p004E$+$0&282\p014E$+$0&315\p015E$+$0&263\p013E$+$0&126\p017E$+$0&793\p108E$-$1&741\p093E$-$1&765\p095E$-$1\\
NGC3627      &188\p005E$+$0&231\p006E$+$0&325\p016E$+$0&366\p018E$+$0&313\p015E$+$0&177\p025E$+$0&115\p017E$+$0&219\p030E$+$0&520\p069E$+$0\\
NGC3628      &123\p003E$+$0&136\p003E$+$0&237\p011E$+$0&293\p014E$+$0&263\p013E$+$0&151\p020E$+$0&103\p014E$+$0&186\p023E$+$0&407\p050E$+$0\\
UGC06457     &990\p027E$-$3&123\p003E$-$2&149\p022E$-$2&162\p032E$-$2&116\p038E$-$2&550\p074E$-$3&312\p042E$-$3&293\p041E$-$3&230\p032E$-$3\\
UGC06541     &111\p003E$-$2&116\p003E$-$2&111\p017E$-$2&124\p026E$-$2&125\p031E$-$2&510\p069E$-$3&358\p048E$-$3&185\p027E$-$3&216\p029E$-$3\\
NGC3738      &118\p003E$-$1&127\p003E$-$1&131\p007E$-$1&138\p008E$-$1&103\p007E$-$1&603\p081E$-$2&398\p054E$-$2&436\p056E$-$2&506\p063E$-$2\\
NGC3741      &110\p003E$-$2&131\p004E$-$2&110\p024E$-$2&180\p037E$-$2&110\p044E$-$2&475\p064E$-$3&323\p044E$-$3&169\p028E$-$3&101\p020E$-$3\\
UGC06782     &660\p018E$-$3&559\p020E$-$3&$<$481E$-$3  &$<$719E$-$3  &$<$879E$-$3  &330\p044E$-$3&229\p031E$-$3&$<$181E$-$3  &$<$196E$-$3  \\
UGC06817     &237\p006E$-$2&143\p003E$-$2&227\p033E$-$2&257\p050E$-$2&212\p059E$-$2&824\p111E$-$3&497\p068E$-$3&411\p058E$-$3&339\p047E$-$3\\
UGC06900     &136\p003E$-$2&158\p005E$-$2&234\p030E$-$2&180\p043E$-$2&179\p051E$-$2&765\p103E$-$3&539\p073E$-$3&543\p073E$-$3&425\p056E$-$3\\
NGC4020      &492\p013E$-$2&549\p015E$-$2&648\p042E$-$2&539\p050E$-$2&587\p059E$-$2&310\p042E$-$2&203\p027E$-$2&339\p044E$-$2&681\p085E$-$2\\
NGC4068      &420\p011E$-$2&409\p011E$-$2&495\p042E$-$2&410\p056E$-$2&368\p066E$-$2&241\p032E$-$2&168\p023E$-$2&119\p015E$-$2&907\p115E$-$3\\
NGC4080      &270\p007E$-$2&293\p008E$-$2&514\p034E$-$2&504\p042E$-$2&341\p045E$-$2&184\p025E$-$2&120\p016E$-$2&177\p023E$-$2&393\p049E$-$2\\
NGC4096      &304\p008E$-$1&359\p009E$-$1&549\p028E$-$1&615\p032E$-$1&531\p028E$-$1&290\p039E$-$1&199\p027E$-$1&390\p049E$-$1&875\p109E$-$1\\
NGC4144      &125\p003E$-$1&129\p003E$-$1&157\p009E$-$1&154\p010E$-$1&123\p010E$-$1&696\p094E$-$2&478\p065E$-$2&431\p055E$-$2&628\p078E$-$2\\
NGC4163      &353\p009E$-$2&380\p010E$-$2&588\p042E$-$2&434\p050E$-$2&323\p058E$-$2&172\p023E$-$2&114\p015E$-$2&725\p096E$-$3&563\p073E$-$3\\
NGC4190      &387\p010E$-$2&405\p011E$-$2&581\p041E$-$2&491\p051E$-$2&365\p058E$-$2&182\p024E$-$2&119\p016E$-$2&988\p129E$-$3&583\p075E$-$3\\
ESO321-G014  &\nodata      &\nodata      &109\p022E$-$2&887\p330E$-$3&$<$940E$-$3  &501\p068E$-$3&349\p047E$-$3&915\p208E$-$4&116\p020E$-$3\\
UGC07242     &\nodata      &\nodata      &$<$447E$-$3  &$<$669E$-$3  &$<$818E$-$3  &$<$149E$-$4  &$<$229E$-$4  &$<$849E$-$4  &$<$918E$-$4  \\
UGCA276      &\nodata      &\nodata      &121\p025E$-$2&757\p373E$-$3&445\p204E$-$3&268\p036E$-$3&152\p020E$-$3&$<$109E$-$3  &$<$120E$-$3  \\
UGC07267     &133\p003E$-$2&152\p004E$-$2&245\p025E$-$2&195\p034E$-$2&173\p041E$-$2&724\p098E$-$3&480\p065E$-$3&264\p038E$-$3&172\p026E$-$3\\
NGC4214      &591\p038E$-$1&625\p040E$-$1&575\p030E$-$1&631\p034E$-$1&484\p030E$-$1&312\p042E$-$1&223\p030E$-$1&318\p040E$-$1&546\p068E$-$1\\
CGCG269-049  &428\p011E$-$3&394\p014E$-$3&481\p130E$-$3&653\p198E$-$3&328\p197E$-$3&151\p020E$-$3&123\p016E$-$3&629\p139E$-$4&618\p119E$-$4\\
NGC4236      &\nodata      &\nodata      &627\p033E$-$1&824\p044E$-$1&566\p034E$-$1&245\p033E$-$1&185\p028E$-$1&184\p014E$-$1&215\p027E$-$1\\
NGC4244      &496\p013E$-$1&524\p014E$-$1&661\p034E$-$1&678\p036E$-$1&573\p032E$-$1&303\p041E$-$1&210\p028E$-$1&210\p026E$-$1&289\p036E$-$1\\
NGC4242      &201\p005E$-$1&199\p005E$-$1&192\p011E$-$1&238\p014E$-$1&159\p013E$-$1&102\p013E$-$1&611\p084E$-$2&600\p076E$-$2&979\p122E$-$2\\
UGC07321     &299\p008E$-$2&328\p009E$-$2&426\p034E$-$2&467\p047E$-$2&382\p054E$-$2&213\p028E$-$2&140\p019E$-$2&169\p022E$-$2&252\p031E$-$2\\
NGC4248      &636\p017E$-$2&724\p019E$-$2&827\p053E$-$2&722\p062E$-$2&689\p070E$-$2&412\p055E$-$2&249\p034E$-$2&242\p031E$-$2&308\p038E$-$2\\
NGC4258      &299\p008E$+$0&380\p010E$+$0&496\p024E$+$0&544\p027E$+$0&459\p023E$+$0&227\p030E$+$0&150\p020E$+$0&161\p020E$+$0&253\p031E$+$0\\
ISZ399       &\nodata      &\nodata      &337\p025E$-$2&386\p034E$-$2&338\p038E$-$2&223\p030E$-$2&158\p021E$-$2&488\p064E$-$2&121\p015E$-$1\\
NGC4288      &363\p010E$-$2&359\p009E$-$2&528\p038E$-$2&641\p053E$-$2&323\p054E$-$2&239\p032E$-$2&154\p021E$-$2&228\p029E$-$2&417\p052E$-$2\\
UGC07408     &235\p006E$-$2&246\p006E$-$2&443\p039E$-$2&364\p053E$-$2&327\p063E$-$2&130\p017E$-$2&774\p105E$-$3&620\p083E$-$3&497\p066E$-$3\\
UGC07490     &\nodata      &\nodata      &706\p050E$-$2&796\p067E$-$2&676\p074E$-$2&247\p033E$-$2&167\p022E$-$2&156\p020E$-$2&187\p023E$-$2\\
NGC4395      &492\p013E$-$1&492\p013E$-$1&461\p027E$-$1&440\p031E$-$1&317\p031E$-$1&319\p043E$-$1&253\p034E$-$1&248\p031E$-$1&259\p032E$-$1\\
UGCA281      &660\p018E$-$3&672\p024E$-$3&732\p132E$-$3&815\p198E$-$3&724\p238E$-$3&363\p049E$-$3&264\p036E$-$3&178\p025E$-$3&176\p023E$-$3\\
UGC07559     &144\p003E$-$2&122\p004E$-$2&148\p029E$-$2&148\p044E$-$2&111\p053E$-$2&733\p099E$-$3&445\p060E$-$3&206\p034E$-$3&205\p032E$-$3\\
UGC07577     &519\p014E$-$2&529\p014E$-$2&763\p052E$-$2&769\p066E$-$2&415\p068E$-$2&240\p032E$-$2&141\p019E$-$2&737\p098E$-$3&420\p057E$-$3\\
NGC4449      &758\p020E$-$1&801\p022E$-$1&101\p005E$+$0&109\p005E$+$0&886\p045E$-$1&480\p064E$-$1&314\p043E$-$1&712\p090E$-$1&134\p016E$+$0\\
UGC07599     &648\p017E$-$3&648\p023E$-$3&650\p153E$-$3&907\p232E$-$3&398\p204E$-$3&273\p036E$-$3&142\p019E$-$3&$<$202E$-$3  &$<$221E$-$3  \\
UGC07605     &765\p021E$-$3&737\p020E$-$3&136\p019E$-$2&110\p027E$-$2&605\p243E$-$3&430\p058E$-$3&240\p032E$-$3&$<$160E$-$3  &$<$175E$-$3  \\
NGC4455      &424\p011E$-$2&478\p013E$-$2&512\p033E$-$2&540\p042E$-$2&424\p045E$-$2&216\p029E$-$2&145\p019E$-$2&135\p017E$-$2&161\p020E$-$2\\
UGC07608     &154\p004E$-$2&165\p006E$-$2&209\p035E$-$2&153\p051E$-$2&148\p062E$-$2&684\p092E$-$3&406\p055E$-$3&326\p048E$-$3&752\p096E$-$3\\
NGC4460      &125\p003E$-$1&149\p004E$-$1&188\p010E$-$1&200\p011E$-$1&193\p011E$-$1&832\p112E$-$2&560\p076E$-$2&773\p099E$-$2&123\p015E$-$1\\
UGC07639     &220\p006E$-$2&203\p007E$-$2&251\p031E$-$2&265\p046E$-$2&262\p055E$-$2&113\p015E$-$2&767\p105E$-$3&455\p062E$-$3&326\p045E$-$3\\
NGC4485      &816\p022E$-$2&887\p024E$-$2&930\p052E$-$2&980\p062E$-$2&689\p057E$-$2&429\p058E$-$2&291\p040E$-$2&571\p074E$-$2&927\p116E$-$2\\
NGC4490      &636\p017E$-$1&691\p019E$-$1&917\p046E$-$1&923\p046E$-$1&808\p041E$-$1&481\p065E$-$1&333\p045E$-$1&843\p107E$-$1&181\p022E$+$0\\
UGC07690     &366\p010E$-$2&390\p010E$-$2&464\p036E$-$2&517\p049E$-$2&274\p052E$-$2&185\p025E$-$2&126\p017E$-$2&109\p014E$-$2&117\p014E$-$2\\
UGC07699     &413\p011E$-$2&416\p011E$-$2&533\p038E$-$2&770\p056E$-$2&532\p056E$-$2&223\p030E$-$2&143\p019E$-$2&149\p019E$-$2&200\p025E$-$2\\
UGC07698     &246\p006E$-$2&255\p007E$-$2&309\p040E$-$2&308\p058E$-$2&252\p069E$-$2&121\p016E$-$2&106\p014E$-$2&670\p148E$-$3&186\p023E$-$2\\
UGC07719     &946\p026E$-$3&121\p003E$-$2&101\p019E$-$2&174\p029E$-$2&866\p350E$-$3&465\p062E$-$3&309\p042E$-$3&170\p026E$-$3&121\p019E$-$3\\
UGC07774     &149\p004E$-$2&157\p004E$-$2&199\p019E$-$2&278\p029E$-$2&147\p032E$-$2&905\p122E$-$3&551\p075E$-$3&396\p053E$-$3&523\p066E$-$3\\
UGCA292      &162\p005E$-$3&177\p022E$-$3&$<$357E$-$3  &$<$534E$-$3  &$<$653E$-$3  &142\p019E$-$3&519\p079E$-$4&679\p149E$-$4&267\p034E$-$3\\
NGC4594      &343\p009E$+$0&444\p012E$+$0&773\p038E$+$0&894\p044E$+$0&742\p037E$+$0&389\p052E$+$0&235\p031E$+$0&179\p022E$+$0&144\p016E$+$0\\
NGC4605      &474\p013E$-$1&515\p014E$-$1&641\p032E$-$1&686\p035E$-$1&558\p030E$-$1&324\p043E$-$1&227\p031E$-$1&387\p049E$-$1&735\p091E$-$1\\
NGC4618      &260\p007E$-$1&272\p007E$-$1&276\p014E$-$1&322\p017E$-$1&241\p015E$-$1&155\p021E$-$1&103\p014E$-$1&194\p024E$-$1&325\p040E$-$1\\
NGC4625      &660\p018E$-$2&751\p020E$-$2&966\p063E$-$2&112\p008E$-$1&891\p087E$-$2&486\p063E$-$2&307\p039E$-$2&604\p075E$-$2&134\p016E$-$1\\
NGC4631      &110\p003E$+$0&124\p003E$+$0&172\p008E$+$0&196\p009E$+$0&182\p009E$+$0&119\p016E$+$0&845\p114E$-$1&247\p031E$+$0&584\p072E$+$0\\
UGC07866     &194\p005E$-$2&192\p005E$-$2&221\p031E$-$2&283\p047E$-$2&314\p056E$-$2&100\p013E$-$2&584\p080E$-$3&247\p038E$-$3&360\p049E$-$3\\
NGC4656      &187\p005E$-$1&165\p004E$-$1&198\p012E$-$1&188\p014E$-$1&134\p014E$-$1&951\p128E$-$2&703\p096E$-$2&764\p097E$-$2&101\p012E$-$1\\
UGC07916     &751\p020E$-$3&724\p026E$-$3&$<$954E$-$3  &$<$142E$-$2  &$<$174E$-$2  &408\p055E$-$3&323\p044E$-$3&223\p032E$-$3&189\p027E$-$3\\
UGC07950     &248\p006E$-$2&246\p006E$-$2&358\p027E$-$2&413\p038E$-$2&317\p042E$-$2&106\p014E$-$2&740\p101E$-$3&716\p094E$-$3&432\p056E$-$3\\
UGC07949     &602\p016E$-$3&496\p022E$-$3&908\p210E$-$3&103\p031E$-$2&683\p339E$-$3&350\p047E$-$3&$<$101E$-$3  &$<$150E$-$3  &$<$163E$-$3  \\
NGC4707      &205\p005E$-$2&161\p005E$-$2&236\p032E$-$2&228\p048E$-$2&161\p057E$-$2&108\p014E$-$2&625\p085E$-$3&509\p069E$-$3&429\p057E$-$3\\
NGC4736      &420\p011E$+$0&510\p014E$+$0&684\p034E$+$0&760\p038E$+$0&639\p032E$+$0&344\p048E$+$0&229\p031E$+$0&256\p034E$+$0&481\p064E$+$0\\
UGC08024     &118\p003E$-$2&122\p004E$-$2&984\p259E$-$3&123\p039E$-$2&119\p047E$-$2&510\p099E$-$3&349\p099E$-$3&$<$402E$-$3  &$<$398E$-$3  \\
NGC4826      &275\p007E$+$0&337\p009E$+$0&548\p027E$+$0&616\p030E$+$0&520\p026E$+$0&239\p033E$+$0&151\p021E$+$0&159\p021E$+$0&223\p029E$+$0\\
UGC08091     &698\p019E$-$3&801\p029E$-$3&867\p177E$-$3&119\p026E$-$2&832\p321E$-$3&303\p041E$-$3&228\p031E$-$3&154\p024E$-$3&146\p021E$-$3\\
UGCA319      &\nodata      &\nodata      &113\p018E$-$2&133\p027E$-$2&124\p032E$-$2&544\p074E$-$3&348\p047E$-$3&248\p035E$-$3&512\p065E$-$3\\
UGCA320      &\nodata      &\nodata      &328\p048E$-$2&447\p073E$-$2&$<$200E$-$2  &178\p024E$-$2&143\p019E$-$2&321\p044E$-$3&339\p043E$-$3\\
UGC08188     &121\p003E$-$1&119\p003E$-$1&116\p008E$-$1&168\p012E$-$1&121\p012E$-$1&594\p080E$-$2&446\p061E$-$2&410\p052E$-$2&355\p044E$-$2\\
UGC08201     &310\p008E$-$2&296\p008E$-$2&313\p035E$-$2&463\p054E$-$2&370\p062E$-$2&127\p022E$-$2&907\p149E$-$3&586\p169E$-$3&407\p079E$-$3\\
MCG-03-34-002&\nodata      &\nodata      &160\p018E$-$2&170\p026E$-$2&216\p031E$-$2&715\p096E$-$3&506\p069E$-$3&400\p054E$-$3&287\p038E$-$3\\
UGC08245     &\nodata      &\nodata      &249\p025E$-$2&239\p035E$-$2&197\p042E$-$2&937\p127E$-$3&596\p081E$-$3&263\p038E$-$3&289\p039E$-$3\\
NGC5023      &724\p019E$-$2&772\p021E$-$2&971\p060E$-$2&102\p007E$-$1&892\p081E$-$2&412\p055E$-$2&286\p039E$-$2&360\p046E$-$2&308\p038E$-$2\\
CGCG217-018  &123\p003E$-$2&124\p003E$-$2&158\p017E$-$2&211\p026E$-$2&161\p030E$-$2&662\p089E$-$3&423\p057E$-$3&389\p052E$-$3&470\p060E$-$3\\
UGC08313     &154\p004E$-$2&130\p004E$-$2&179\p025E$-$2&286\p038E$-$2&239\p045E$-$2&924\p125E$-$3&588\p080E$-$3&569\p076E$-$3&711\p090E$-$3\\
UGC08320     &416\p011E$-$2&496\p013E$-$2&575\p048E$-$2&614\p066E$-$2&499\p075E$-$2&197\p026E$-$2&146\p020E$-$2&533\p074E$-$3&708\p092E$-$3\\
UGC08331     &120\p003E$-$2&112\p004E$-$2&216\p028E$-$2&231\p042E$-$2&157\p049E$-$2&644\p087E$-$3&448\p061E$-$3&224\p035E$-$3&223\p033E$-$3\\
NGC5055      &263\p007E$+$0&316\p008E$+$0&415\p020E$+$0&491\p024E$+$0&402\p020E$+$0&236\p032E$+$0&155\p021E$+$0&259\p033E$+$0&558\p070E$+$0\\
NGC5068      &\nodata      &\nodata      &793\p040E$-$1&768\p041E$-$1&685\p038E$-$1&453\p061E$-$1&323\p044E$-$1&484\p061E$-$1&123\p015E$+$0\\
IC4247       &\nodata      &\nodata      &175\p018E$-$2&151\p025E$-$2&136\p030E$-$2&630\p085E$-$3&430\p059E$-$3&206\p029E$-$3&184\p025E$-$3\\
NGC5204      &131\p003E$-$1&139\p003E$-$1&141\p008E$-$1&146\p009E$-$1&111\p009E$-$1&676\p091E$-$2&459\p063E$-$2&516\p066E$-$2&816\p102E$-$2\\
NGC5194      &265\p007E$+$0&288\p007E$+$0&484\p024E$+$0&577\p029E$+$0&446\p022E$+$0&265\p035E$+$0&178\p025E$+$0&422\p053E$+$0&106\p013E$+$1\\
NGC5195      &103\p002E$+$0&143\p003E$+$0&230\p011E$+$0&274\p013E$+$0&222\p011E$+$0&830\p112E$-$1&509\p070E$-$1&461\p060E$-$1&644\p080E$-$1\\
UGC08508     &165\p004E$-$2&155\p004E$-$2&215\p024E$-$2&211\p035E$-$2&138\p041E$-$2&809\p109E$-$3&486\p066E$-$3&373\p051E$-$3&415\p054E$-$3\\
NGC5229      &231\p006E$-$2&272\p007E$-$2&354\p032E$-$2&470\p047E$-$2&420\p054E$-$2&130\p017E$-$2&855\p117E$-$3&739\p098E$-$3&804\p102E$-$3\\
NGC5238      &251\p006E$-$2&218\p008E$-$2&440\p037E$-$2&504\p052E$-$2&345\p058E$-$2&122\p016E$-$2&871\p119E$-$3&825\p109E$-$3&529\p069E$-$3\\
$[$KK98$]$208    &\nodata      &\nodata      &$<$897E$-$3  &$<$134E$-$2  &$<$163E$-$2  &$<$308E$-$4  &$<$458E$-$4  &$<$169E$-$3  &$<$185E$-$3  \\
NGC5236      &\nodata      &\nodata      &106\p005E$+$1&121\p006E$+$1&101\p005E$+$1&617\p083E$+$0&408\p056E$+$0&945\p118E$+$0&239\p029E$+$1\\
ESO444-G084  &\nodata      &\nodata      &$<$610E$-$3  &$<$910E$-$3  &$<$111E$-$2  &334\p045E$-$3&211\p028E$-$3&202\p029E$-$3&735\p149E$-$4\\
UGC08638     &134\p003E$-$2&177\p006E$-$2&130\p025E$-$2&227\p039E$-$2&151\p046E$-$2&746\p101E$-$3&500\p068E$-$3&273\p040E$-$3&223\p032E$-$3\\
UGC08651     &122\p003E$-$2&139\p005E$-$2&207\p028E$-$2&158\p041E$-$2&158\p049E$-$2&592\p079E$-$3&389\p053E$-$3&178\p026E$-$3&134\p019E$-$3\\
NGC5253      &\nodata      &\nodata      &419\p021E$-$1&437\p022E$-$1&359\p019E$-$1&242\p032E$-$1&260\p035E$-$1&527\p067E$-$1&957\p119E$-$1\\
NGC5264      &\nodata      &\nodata      &143\p008E$-$1&112\p008E$-$1&105\p009E$-$1&526\p071E$-$2&365\p050E$-$2&358\p046E$-$2&419\p052E$-$2\\
UGC08760     &110\p003E$-$2&101\p003E$-$2&145\p026E$-$2&127\p038E$-$2&158\p046E$-$2&607\p082E$-$3&434\p059E$-$3&207\p030E$-$3&134\p020E$-$3\\
kkh086       &178\p006E$-$3&483\p159E$-$4&$<$401E$-$3  &$<$601E$-$3  &$<$734E$-$3  &127\p017E$-$3&718\p099E$-$4&$<$758E$-$4  &$<$828E$-$4  \\
UGC08837     &337\p009E$-$2&428\p011E$-$2&340\p040E$-$2&224\p057E$-$2&263\p070E$-$2&155\p021E$-$2&100\p013E$-$2&719\p096E$-$3&106\p013E$-$2\\
UGC08833     &544\p015E$-$3&356\p016E$-$3&118\p019E$-$2&626\p292E$-$3&341\p166E$-$3&244\p032E$-$3&204\p027E$-$3&$<$172E$-$3  &$<$188E$-$3  \\
NGC5457      &383\p010E$+$0&440\p012E$+$0&435\p021E$+$0&502\p025E$+$0&440\p022E$+$0&281\p038E$+$0&189\p025E$+$0&338\p042E$+$0&761\p094E$+$0\\
NGC5474      &203\p005E$-$1&203\p005E$-$1&262\p014E$-$1&305\p018E$-$1&193\p015E$-$1&108\p013E$-$1&730\p101E$-$2&555\p100E$-$2&114\p014E$-$1\\
NGC5477      &149\p004E$-$2&157\p005E$-$2&236\p026E$-$2&245\p037E$-$2&218\p044E$-$2&740\p100E$-$3&516\p070E$-$3&418\p057E$-$3&259\p036E$-$3\\
$[$KK98$]$230    &100\p003E$-$3&912\p083E$-$4&$<$222E$-$3  &$<$332E$-$3  &$<$405E$-$3  &459\p059E$-$4&339\p049E$-$4&$<$859E$-$4  &$<$938E$-$4  \\
UGC09128     &839\p023E$-$3&794\p029E$-$3&127\p018E$-$2&907\p262E$-$3&917\p316E$-$3&311\p041E$-$3&242\p033E$-$3&$<$153E$-$3  &$<$167E$-$3  \\
NGC5585      &170\p004E$-$1&173\p004E$-$1&143\p008E$-$1&155\p011E$-$1&111\p011E$-$1&868\p117E$-$2&582\p079E$-$2&665\p085E$-$2&884\p110E$-$2\\
UGC09240     &349\p009E$-$2&359\p009E$-$2&475\p040E$-$2&414\p053E$-$2&330\p061E$-$2&154\p020E$-$2&106\p014E$-$2&795\p105E$-$3&778\p099E$-$3\\
UGC09405     &123\p003E$-$2&946\p052E$-$3&149\p027E$-$2&199\p041E$-$2&128\p049E$-$2&667\p090E$-$3&396\p054E$-$3&274\p040E$-$3&375\p050E$-$3\\
MRK475       &190\p007E$-$3&162\p020E$-$3&223\p111E$-$3&198\p120E$-$3&141\p072E$-$3&978\p129E$-$4&799\p109E$-$4&539\p119E$-$4&819\p129E$-$4\\
NGC5832      &\nodata      &\nodata      &104\p006E$-$1&107\p007E$-$1&958\p083E$-$2&448\p060E$-$2&290\p039E$-$2&297\p038E$-$2&457\p057E$-$2\\
NGC5949      &903\p024E$-$2&106\p002E$-$1&136\p007E$-$1&145\p008E$-$1&119\p007E$-$1&698\p094E$-$2&447\p061E$-$2&754\p098E$-$2&149\p018E$-$1\\
UGC09992     &\nodata      &\nodata      &110\p021E$-$2&970\p323E$-$3&959\p390E$-$3&477\p064E$-$3&322\p044E$-$3&150\p025E$-$3&376\p049E$-$3\\
KKR25        &501\p248E$-$3&272\p020E$-$3&$<$348E$-$3  &$<$521E$-$3  &$<$637E$-$3  &$<$239E$-$4  &$<$359E$-$4  &$<$131E$-$3  &$<$143E$-$3  \\
NGC6503      &\nodata      &\nodata      &923\p046E$-$1&103\p005E$+$0&850\p044E$-$1&445\p060E$-$1&296\p040E$-$1&497\p063E$-$1&933\p116E$-$1\\
IC4951       &\nodata      &\nodata      &335\p028E$-$2&352\p039E$-$2&338\p046E$-$2&101\p013E$-$2&717\p098E$-$3&572\p076E$-$3&356\p047E$-$3\\
DDO210       &\nodata      &\nodata      &$<$429E$-$3  &$<$641E$-$3  &$<$783E$-$3  &296\p040E$-$3&184\p025E$-$3&$<$162E$-$3  &$<$177E$-$3  \\
IC5052       &\nodata      &\nodata      &227\p012E$-$1&240\p013E$-$1&197\p012E$-$1&110\p015E$-$1&751\p103E$-$2&858\p110E$-$2&123\p015E$-$1\\
NGC7064      &\nodata      &\nodata      &649\p039E$-$2&483\p042E$-$2&438\p047E$-$2&236\p032E$-$2&154\p021E$-$2&111\p014E$-$2&119\p015E$-$2\\
NGC7090      &\nodata      &\nodata      &425\p021E$-$1&476\p024E$-$1&389\p021E$-$1&217\p029E$-$1&144\p019E$-$1&248\p031E$-$1&489\p061E$-$1\\
IC5152       &\nodata      &\nodata      &450\p022E$-$1&332\p018E$-$1&303\p017E$-$1&\nodata      &103\p014E$-$1&\nodata      &148\p018E$-$1\\
IC5256       &\nodata      &\nodata      &277\p020E$-$2&253\p026E$-$2&207\p030E$-$2&804\p109E$-$3&536\p073E$-$3&883\p117E$-$3&174\p022E$-$2\\
UGCA438      &\nodata      &\nodata      &215\p030E$-$2&224\p044E$-$2&166\p052E$-$2&900\p121E$-$3&634\p086E$-$3&384\p051E$-$3&422\p053E$-$3\\
ESO347-G017  &\nodata      &\nodata      &183\p028E$-$2&198\p041E$-$2&158\p049E$-$2&878\p118E$-$3&566\p077E$-$3&320\p046E$-$3&293\p040E$-$3\\
UGC12613     &100\p002E$-$1&112\p003E$-$1&115\p008E$-$1&945\p098E$-$2&111\p011E$-$1&550\p074E$-$2&329\p045E$-$2&183\p023E$-$2&261\p032E$-$2\\
IC5332       &\nodata      &\nodata      &408\p022E$-$1&567\p032E$-$1&383\p026E$-$1&237\p032E$-$1&163\p022E$-$1&184\p023E$-$1&292\p036E$-$1\\
NGC7713      &\nodata      &\nodata      &176\p010E$-$1&222\p013E$-$1&150\p011E$-$1&100\p013E$-$1&684\p093E$-$2&852\p109E$-$2&139\p017E$-$1\\
UGCA442      &\nodata      &\nodata      &229\p029E$-$2&235\p043E$-$2&133\p050E$-$2&112\p015E$-$2&749\p102E$-$3&380\p053E$-$3&262\p037E$-$3\\
kkh098       &369\p010E$-$3&349\p022E$-$3&920\p166E$-$3&997\p247E$-$3&724\p296E$-$3&238\p032E$-$3&154\p021E$-$3&$<$144E$-$3  &$<$158E$-$3  \\
ESO149-G003  &\nodata      &\nodata      &101\p025E$-$2&126\p039E$-$2&$<$111E$-$2  &354\p047E$-$3&257\p035E$-$3&689\p129E$-$4&839\p139E$-$4\\
NGC7793      &\nodata      &\nodata      &164\p008E$+$0&168\p008E$+$0&129\p006E$+$0&744\p103E$-$1&481\p064E$-$1&104\p013E$+$0&189\p022E$+$0\\

\enddata     
\end{deluxetable}

\clearpage
%\addtocounter{table}{-1}
\startlongtable
\begin{deluxetable}{lrrrrrrrr}
\tablenum{4}
\def\a{\tablenotemark{a}}
\def\p{$\pm$}
\floattable
\tabletypesize{\tiny}
\tablecaption{Spatially-Integrated Photometry Corrected for Neither Galactic Nor Intrinsic Extinction}
\tablewidth{0pc}
\tablehead{
\colhead{} &
\colhead{\Spitzer} &
\colhead{\Spitzer} &
\colhead{\Spitzer} &
\colhead{\IRAS}    &
\colhead{\IRAS}    &
\colhead{\IRAS}    &
\colhead{\IRAS}    &
\colhead{}
\\
\colhead{Filter} &
\colhead{MIPS} &
\colhead{MIPS} &
\colhead{MIPS} &
\colhead{}     &
\colhead{}     &
\colhead{}     &
\colhead{}     &
\colhead{H$\alpha$}
\\
\colhead{$\bar{\lambda}$($\mu$m)} &
\colhead{23.8}  &
\colhead{72.5}  &
\colhead{157}   &
\colhead{11.6}  &
\colhead{23.9}  &
\colhead{61.5}  &
\colhead{101.9} &
\colhead{}  
\\
\colhead{$\Delta \lambda$($\mu$m)} &
\colhead{5.32} &
\colhead{21.3} &
\colhead{35.8} &
\colhead{6.07} &
\colhead{10.0} &
\colhead{30.5} &
\colhead{33.3} &
\colhead{} 
\\
\colhead{$A_\lambda/A_V$} &
\colhead{0.0226}   &
\colhead{0.00245}  &
\colhead{0.000472} &
\colhead{0.0375}   &
\colhead{0.0204}   &
\colhead{0.00356}  &
\colhead{0.00118}  &
\colhead{0.783} 
}
\startdata
WLM          &755\p033E$-$2&200\p014E$+$0&388\p047E$+$0&\nodata      &\nodata      &889\p177E$-$1&164\p032E$+$0&201\p058E$+$0\\
NGC0024      &120\p004E$-$1&222\p015E$+$0&712\p085E$+$0&\nodata      &163\p032E$-$1&158\p031E$+$0&466\p093E$+$0&117\p012E$+$0\\
NGC0045      &187\p007E$-$1&386\p027E$+$0&123\p014E$+$1&\nodata      &\nodata      &195\p039E$+$0&552\p110E$+$0&492\p057E$+$0\\
NGC0055      &628\p025E$+$0&125\p008E$+$2&253\p030E$+$2&133\p026E$+$0&625\p125E$+$0&769\p154E$+$1&174\p034E$+$2&609\p062E$+$1\\
NGC0059      &439\p018E$-$2&516\p040E$-$1&402\p060E$-$1&\nodata      &\nodata      &459\p091E$-$1&604\p120E$-$1&404\p054E$-$1\\
ESO410-G005  &$<$442E$-$3  &$<$598E$-$2  &$<$225E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
Sculptor-dE1 &$<$341E$-$3  &$<$463E$-$2  &$<$174E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
ESO294-G010  &$<$343E$-$3  &$<$463E$-$2  &$<$174E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
IC1574       &$<$418E$-$3  &$<$565E$-$2  &$<$212E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &505\p068E$-$2\\
NGC0247      &987\p039E$-$1&157\p011E$+$1&687\p082E$+$1&139\p027E$-$1&890\p178E$-$1&873\p174E$+$0&235\p047E$+$1&132\p023E$+$1\\
NGC0253      &146\p005E$+$2&141\p009E$+$3&186\p022E$+$3&410\p082E$+$1&154\p030E$+$2&967\p193E$+$2&128\p025E$+$3&506\p070E$+$1\\
ESO540-G030  &$<$341E$-$3  &$<$407E$-$2  &$<$152E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
UGCA015      &$<$286E$-$3  &$<$386E$-$2  &$<$146E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &$<$307E$-$4  \\
ESO540-G032  &$<$253E$-$3  &$<$343E$-$2  &$<$129E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
UGC00521     &345\p032E$-$3&527\p095E$-$2&$<$144E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
SMC          &342\p032E$+$2&111\p012E$+$4&216\p043E$+$4&642\p128E$+$1&264\p052E$+$2&666\p133E$+$3&150\p030E$+$4&988\p097E$+$3\\
NGC0300      &250\p010E$+$0&461\p032E$+$1&162\p019E$+$2&899\p180E$-$1&207\p041E$+$0&230\p046E$+$1&744\p148E$+$1&305\p034E$+$1\\
UGC00668     &862\p037E$-$2&246\p017E$+$0&599\p072E$+$0&\nodata      &\nodata      &141\p028E$+$0&368\p073E$+$0&744\p132E$+$0\\
UGC00685     &994\p060E$-$3&160\p017E$-$1&364\p052E$-$1&\nodata      &\nodata      &160\p032E$-$1&\nodata      &248\p036E$-$1\\
UGC00695     &251\p034E$-$3&152\p014E$-$1&185\p030E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &903\p102E$-$2\\
NGC0404      &144\p005E$-$1&292\p020E$+$0&343\p041E$+$0&\nodata      &203\p040E$-$1&214\p042E$+$0&398\p079E$+$0&\nodata      \\
UGC00891     &444\p045E$-$3&674\p133E$-$2&170\p033E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &689\p142E$-$2\\
UGC01056     &626\p041E$-$3&107\p012E$-$1&124\p025E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &163\p012E$-$1\\
UGC01104     &444\p040E$-$3&137\p014E$-$1&178\p031E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &146\p032E$-$1\\
NGC0598      &480\p019E$+$1&790\p055E$+$2&231\p027E$+$3&326\p065E$+$1&402\p080E$+$1&419\p083E$+$2&125\p025E$+$3&347\p066E$+$2\\
NGC0625      &877\p035E$-$1&679\p047E$+$0&851\p102E$+$0&200\p039E$-$1&130\p025E$+$0&572\p114E$+$0&863\p172E$+$0&359\p041E$+$0\\
NGC0628      &323\p012E$+$0&338\p023E$+$1&111\p013E$+$2&244\p048E$+$0&286\p057E$+$0&215\p043E$+$1&544\p108E$+$1&103\p014E$+$1\\
UGC01176     &872\p062E$-$3&910\p165E$-$2&298\p047E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &142\p016E$-$1\\
ESO245-G005  &246\p012E$-$2&594\p048E$-$1&108\p014E$+$0&\nodata      &\nodata      &224\p044E$-$1&\nodata      &112\p008E$+$0\\
UGC01249     &866\p035E$-$2&187\p013E$+$0&409\p049E$+$0&\nodata      &\nodata      &145\p029E$+$0&296\p059E$+$0&106\p013E$+$0\\
NGC0672      &336\p013E$-$1&589\p041E$+$0&149\p018E$+$1&140\p028E$-$1&327\p065E$-$1&314\p062E$+$0&812\p162E$+$0&261\p037E$+$0\\
ESO245-G007  &$<$697E$-$3  &$<$940E$-$2  &$<$355E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC0784      &492\p021E$-$2&114\p008E$+$0&191\p023E$+$0&\nodata      &\nodata      &611\p122E$-$1&124\p024E$+$0&156\p013E$+$0\\
NGC0855      &851\p034E$-$2&168\p011E$+$0&222\p026E$+$0&\nodata      &\nodata      &114\p022E$+$0&231\p046E$+$0&520\p053E$-$1\\
ESO115-G021  &165\p008E$-$2&355\p030E$-$1&701\p092E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &726\p097E$-$1\\
ESO154-G023  &499\p022E$-$2&103\p007E$+$0&184\p022E$+$0&\nodata      &\nodata      &529\p106E$-$1&101\p020E$+$0&112\p013E$+$0\\
NGC1291      &480\p019E$-$1&527\p037E$+$0&262\p031E$+$1&740\p148E$-$1&484\p096E$-$1&282\p056E$+$0&115\p023E$+$1&330\p212E$+$0\\
NGC1313      &283\p011E$+$0&522\p036E$+$1&961\p115E$+$1&889\p177E$-$1&248\p049E$+$0&307\p061E$+$1&631\p126E$+$1&168\p032E$+$1\\
NGC1311      &289\p012E$-$2&719\p053E$-$1&116\p014E$+$0&\nodata      &\nodata      &391\p078E$-$1&899\p179E$-$1&845\p064E$-$1\\
UGC02716     &910\p054E$-$3&163\p016E$-$1&201\p035E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &105\p007E$-$1\\
IC1959       &323\p013E$-$2&898\p064E$-$1&107\p013E$+$0&\nodata      &\nodata      &511\p102E$-$1&119\p023E$+$0&896\p085E$-$1\\
NGC1487      &295\p011E$-$1&479\p033E$+$0&758\p091E$+$0&123\p024E$-$1&255\p050E$-$1&325\p064E$+$0&639\p127E$+$0&232\p025E$+$0\\
NGC1510      &134\p005E$-$1&922\p065E$-$1&607\p076E$-$1&\nodata      &\nodata      &888\p177E$-$1&113\p022E$+$0&609\p071E$-$1\\
NGC1512      &486\p019E$-$1&682\p048E$+$0&196\p023E$+$1&590\p118E$-$1&479\p095E$-$1&384\p076E$+$0&126\p025E$+$1&290\p059E$+$0\\
NGC1522      &965\p038E$-$2&941\p066E$-$1&802\p098E$-$1&\nodata      &122\p024E$-$1&898\p179E$-$1&122\p024E$+$0&510\p040E$-$1\\
IC2049       &468\p036E$-$3&615\p102E$-$2&124\p024E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
ESO483-G013  &344\p014E$-$2&540\p040E$-$1&477\p064E$-$1&\nodata      &\nodata      &385\p076E$-$1&108\p021E$+$0&411\p032E$-$1\\
ESO158-G003  &290\p012E$-$2&536\p040E$-$1&102\p012E$+$0&\nodata      &\nodata      &311\p062E$-$1&820\p164E$-$1&\nodata      \\
ESO119-G016  &612\p050E$-$3&732\p141E$-$2&162\p033E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &237\p022E$-$1\\
NGC1705      &538\p021E$-$2&124\p008E$+$0&139\p016E$+$0&\nodata      &\nodata      &868\p173E$-$1&181\p036E$+$0&288\p017E$+$0\\
NGC1744      &111\p004E$-$1&194\p014E$+$0&612\p073E$+$0&\nodata      &\nodata      &142\p028E$+$0&452\p090E$+$0&176\p022E$+$0\\
NGC1796      &221\p008E$-$1&339\p023E$+$0&685\p082E$+$0&135\p027E$-$1&211\p042E$-$1&205\p041E$+$0&615\p123E$+$0&136\p014E$+$0\\
ESO486-G021  &130\p005E$-$2&336\p025E$-$1&457\p059E$-$1&\nodata      &\nodata      &264\p052E$-$1&646\p129E$-$1&299\p028E$-$1\\
MCG-05-13-004&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC1800      &601\p024E$-$2&121\p008E$+$0&187\p022E$+$0&\nodata      &\nodata      &767\p153E$-$1&182\p036E$+$0&753\p058E$-$1\\
UGCA106      &504\p021E$-$2&888\p066E$-$1&236\p028E$+$0&\nodata      &\nodata      &519\p103E$-$1&168\p033E$+$0&971\p100E$-$1\\
LMC          &565\p056E$+$3&110\p013E$+$5&260\p039E$+$5&253\p050E$+$3&748\p149E$+$3&821\p209E$+$4&184\p036E$+$5&880\p112E$+$4\\
kkh037       &$<$243E$-$3  &$<$330E$-$2  &$<$124E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &108\p012E$-$2\\
NGC2366      &682\p027E$-$1&551\p038E$+$0&490\p059E$+$0&\nodata      &820\p163E$-$1&523\p104E$+$0&517\p103E$+$0&946\p021E$+$0\\
UGCA133      &$<$479E$-$3  &$<$647E$-$2  &$<$244E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC2403      &587\p023E$+$0&857\p060E$+$1&225\p027E$+$2&333\p066E$+$0&629\p125E$+$0&515\p103E$+$1&148\p029E$+$2&442\p055E$+$1\\
NGC2500      &208\p008E$-$1&393\p027E$+$0&879\p105E$+$0&\nodata      &118\p023E$-$1&211\p042E$+$0&600\p120E$+$0&206\p015E$+$0\\
NGC2537      &291\p011E$-$1&407\p028E$+$0&570\p068E$+$0&239\p047E$-$1&420\p084E$-$1&290\p058E$+$0&602\p120E$+$0&190\p014E$+$0\\
UGC04278     &377\p015E$-$2&895\p064E$-$1&157\p019E$+$0&\nodata      &\nodata      &639\p127E$-$1&159\p031E$+$0&749\p075E$-$1\\
UGC04305     &177\p007E$-$1&318\p022E$+$0&346\p042E$+$0&\nodata      &280\p055E$-$1&168\p033E$+$0&364\p072E$+$0&473\p048E$+$0\\
NGC2552      &575\p024E$-$2&978\p071E$-$1&234\p028E$+$0&\nodata      &\nodata      &616\p123E$-$1&153\p030E$+$0&713\p064E$-$1\\
M81dwA       &344\p038E$-$3&466\p112E$-$2&175\p030E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &$<$501E$-$4  \\
UGC04426     &$<$448E$-$3  &$<$619E$-$2  &$<$260E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &350\p091E$-$2\\
UGC04459     &239\p010E$-$2&315\p025E$-$1&357\p050E$-$1&\nodata      &\nodata      &277\p055E$-$1&\nodata      &534\p144E$-$1\\
UGC04483     &703\p034E$-$3&105\p009E$-$1&$<$200E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &312\p014E$-$1\\
NGC2683      &911\p036E$-$1&164\p011E$+$1&512\p061E$+$1&104\p021E$+$0&114\p023E$+$0&970\p193E$+$0&306\p061E$+$1&348\p057E$+$0\\
UGC04704     &105\p006E$-$2&134\p017E$-$1&256\p043E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &124\p016E$-$1\\
UGC04787     &865\p054E$-$3&143\p016E$-$1&529\p069E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &141\p020E$-$1\\
UGC04998     &$<$462E$-$3  &$<$623E$-$2  &$<$235E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &500\p098E$-$2\\
NGC2903      &698\p027E$+$0&784\p054E$+$1&182\p021E$+$2&528\p105E$+$0&864\p172E$+$0&605\p121E$+$1&130\p026E$+$2&117\p010E$+$1\\
UGC05076     &$<$401E$-$3  &$<$543E$-$2  &$<$204E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &183\p080E$-$2\\
CGCG035-007  &441\p035E$-$3&117\p012E$-$1&100\p022E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &567\p064E$-$2\\
UGC05139     &654\p072E$-$3&292\p028E$-$1&526\p075E$-$1&\nodata      &\nodata      &129\p025E$-$1&559\p111E$-$1&348\p039E$-$1\\
IC0559       &507\p041E$-$3&930\p125E$-$2&148\p028E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &841\p058E$-$2\\
F8D1         &$<$673E$-$3  &$<$910E$-$2  &$<$343E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
$[$FM2000$]$1    &$<$234E$-$3  &$<$318E$-$2  &$<$119E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC2976      &139\p005E$+$0&199\p013E$+$1&426\p051E$+$1&919\p183E$-$1&171\p034E$+$0&130\p026E$+$1&334\p066E$+$1&573\p078E$+$0\\
LEDA166101   &$<$483E$-$3  &$<$651E$-$2  &$<$246E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
UGC05272     &131\p006E$-$2&308\p024E$-$1&308\p043E$-$1&\nodata      &\nodata      &216\p043E$-$1&493\p098E$-$1&402\p028E$-$1\\
UGC05288     &112\p006E$-$2&178\p017E$-$1&427\p057E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &314\p027E$-$1\\
BK03N        &$<$109E$-$3  &$<$148E$-$2  &$<$561E$-$2  &\nodata      &\nodata      &\nodata      &\nodata      &$<$197E$-$4  \\
NGC3031      &521\p020E$+$0&852\p059E$+$1&308\p037E$+$2&585\p117E$+$0&542\p108E$+$0&447\p089E$+$1&174\p034E$+$2&327\p044E$+$1\\
NGC3034      &322\p096E$+$2&162\p048E$+$3&857\p257E$+$2&794\p158E$+$1&332\p066E$+$2&148\p029E$+$3&137\p027E$+$3&631\p075E$+$1\\
UGC05340     &$<$352E$-$3  &$<$476E$-$2  &$<$179E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &181\p024E$-$1\\
KDG061       &$<$423E$-$3  &$<$705E$-$2  &$<$266E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &381\p043E$-$2\\
UGC05336     &400\p045E$-$3&539\p130E$-$2&203\p035E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &823\p255E$-$2\\
ArpsLoop     &$<$364E$-$3  &$<$490E$-$2  &$<$184E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
UGC05364     &$<$648E$-$3  &$<$874E$-$2  &$<$330E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &142\p070E$-$1\\
UGC05373     &209\p011E$-$2&120\p026E$-$1&188\p056E$-$1&\nodata      &\nodata      &309\p061E$-$1&539\p107E$-$1&607\p019E$-$1\\
kkh057       &$<$164E$-$3  &$<$222E$-$2  &$<$829E$-$2  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
UGCA193      &365\p041E$-$3&403\p118E$-$2&619\p252E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &148\p019E$-$1\\
NGC3109      &299\p012E$-$1&687\p048E$+$0&129\p015E$+$1&\nodata      &330\p065E$-$1&340\p068E$+$0&797\p159E$+$0&732\p083E$+$0\\
NGC3077      &129\p005E$+$0&196\p013E$+$1&281\p033E$+$1&759\p151E$-$1&188\p037E$+$0&159\p031E$+$1&265\p053E$+$1&476\p033E$+$0\\
AM1001-270   &$<$339E$-$3  &$<$458E$-$2  &$<$173E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
BK05N        &$<$384E$-$3  &$<$520E$-$2  &$<$196E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
UGC05428     &$<$482E$-$3  &$<$650E$-$2  &$<$245E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &194\p109E$-$3\\
UGC05423     &332\p033E$-$3&114\p012E$-$1&161\p027E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &132\p014E$-$1\\
UGC05442     &259\p438E$-$4&$<$559E$-$2  &$<$211E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
UGC05456     &566\p023E$-$2&627\p045E$-$1&688\p086E$-$1&\nodata      &\nodata      &584\p116E$-$1&981\p196E$-$1&453\p015E$-$1\\
IKN          &$<$443E$-$3  &$<$600E$-$2  &$<$226E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
SextansA     &376\p018E$-$2&731\p059E$-$1&106\p014E$+$0&\nodata      &\nodata      &254\p050E$-$1&674\p134E$-$1&204\p031E$+$0\\
$[$HS98$]$117    &$<$439E$-$3  &$<$592E$-$2  &$<$224E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC3239      &357\p014E$-$1&500\p035E$+$0&739\p089E$+$0&108\p021E$-$1&288\p057E$-$1&342\p068E$+$0&640\p128E$+$0&441\p027E$+$0\\
DDO078       &$<$373E$-$3  &$<$504E$-$2  &$<$190E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
UGC05672     &849\p059E$-$3&760\p152E$-$2&403\p057E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &796\p089E$-$2\\
UGC05666     &281\p011E$-$1&483\p034E$+$0&105\p012E$+$1&\nodata      &\nodata      &241\p048E$+$0&106\p021E$+$1&509\p079E$+$0\\
UGC05692     &109\p008E$-$2&295\p029E$-$1&611\p085E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &143\p016E$-$1\\
NGC3274      &652\p026E$-$2&126\p009E$+$0&154\p018E$+$0&\nodata      &\nodata      &954\p190E$-$1&187\p037E$+$0&106\p015E$+$0\\
BK06N        &$<$418E$-$3  &$<$565E$-$2  &$<$213E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC3299      &246\p011E$-$2&300\p028E$-$1&102\p012E$+$0&\nodata      &\nodata      &\nodata      &\nodata      &302\p065E$-$1\\
UGC05764     &340\p034E$-$3&602\p102E$-$2&871\p221E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &108\p007E$-$1\\
UGC05797     &430\p042E$-$3&111\p013E$-$1&227\p036E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &624\p044E$-$2\\
UGC05829     &321\p014E$-$2&735\p056E$-$1&916\p119E$-$1&\nodata      &\nodata      &238\p047E$-$1&760\p152E$-$1&776\p066E$-$1\\
NGC3344      &118\p004E$+$0&151\p010E$+$1&489\p058E$+$1&100\p020E$+$0&135\p027E$+$0&970\p194E$+$0&289\p057E$+$1&427\p046E$+$0\\
NGC3351      &253\p010E$+$0&218\p015E$+$1&569\p068E$+$1&103\p020E$+$0&278\p055E$+$0&196\p039E$+$1&411\p082E$+$1&357\p041E$+$0\\
NGC3368      &780\p031E$-$1&145\p010E$+$1&477\p057E$+$1&979\p196E$-$1&509\p101E$-$1&105\p021E$+$1&316\p063E$+$1&228\p036E$+$0\\
UGC05889     &797\p063E$-$3&$<$703E$-$2  &$<$265E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &898\p086E$-$2\\
UGC05923     &110\p005E$-$2&264\p020E$-$1&261\p039E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &104\p006E$-$1\\
UGC05918     &$<$332E$-$3  &$<$449E$-$2  &$<$169E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &658\p060E$-$2\\
NGC3432      &598\p023E$-$1&982\p068E$+$0&184\p022E$+$1&250\p050E$-$1&430\p086E$-$1&841\p168E$+$0&160\p032E$+$1&388\p023E$+$0\\
KDG073       &$<$297E$-$3  &$<$403E$-$2  &$<$152E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &$<$250E$-$4  \\
NGC3486      &640\p025E$-$1&966\p067E$+$0&269\p032E$+$1&699\p139E$-$1&820\p164E$-$1&674\p134E$+$0&164\p032E$+$1&605\p081E$+$0\\
NGC3510      &532\p022E$-$2&118\p008E$+$0&181\p022E$+$0&\nodata      &\nodata      &598\p119E$-$1&145\p029E$+$0&670\p053E$-$1\\
NGC3521      &548\p021E$+$0&644\p045E$+$1&195\p023E$+$2&503\p100E$+$0&545\p109E$+$0&491\p098E$+$1&121\p024E$+$2&119\p024E$+$1\\
NGC3593      &168\p006E$+$0&245\p017E$+$1&330\p039E$+$1&151\p030E$+$0&196\p039E$+$0&184\p036E$+$1&364\p072E$+$1&168\p015E$+$0\\
NGC3623      &553\p022E$-$1&701\p049E$+$0&356\p042E$+$1&\nodata      &\nodata      &517\p103E$+$0&183\p036E$+$1&213\p029E$+$0\\
NGC3627      &750\p029E$+$0&918\p069E$+$1&215\p027E$+$2&481\p096E$+$0&854\p170E$+$0&663\p132E$+$1&136\p027E$+$2&101\p020E$+$1\\
NGC3628      &509\p020E$+$0&685\p047E$+$1&190\p022E$+$2&312\p062E$+$0&485\p097E$+$0&547\p109E$+$1&105\p021E$+$2&233\p019E$+$0\\
UGC06457     &206\p036E$-$3&942\p125E$-$2&139\p027E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &132\p015E$-$1\\
UGC06541     &667\p037E$-$3&182\p015E$-$1&830\p197E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &565\p025E$-$1\\
NGC3738      &124\p004E$-$1&272\p019E$+$0&321\p038E$+$0&\nodata      &139\p027E$-$1&200\p040E$+$0&352\p070E$+$0&137\p005E$+$0\\
NGC3741      &556\p046E$-$3&173\p017E$-$1&120\p029E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &380\p034E$-$1\\
UGC06782     &$<$328E$-$3  &$<$443E$-$2  &$<$168E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
UGC06817     &702\p061E$-$3&122\p018E$-$1&214\p042E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &312\p009E$-$1\\
UGC06900     &412\p050E$-$3&$<$615E$-$2  &$<$232E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &572\p150E$-$2\\
NGC4020      &938\p037E$-$2&125\p008E$+$0&365\p044E$+$0&\nodata      &\nodata      &\nodata      &\nodata      &488\p053E$-$1\\
NGC4068      &321\p014E$-$2&702\p052E$-$1&926\p117E$-$1&\nodata      &\nodata      &510\p101E$-$1&106\p021E$+$0&743\p064E$-$1\\
NGC4080      &346\p014E$-$2&433\p032E$-$1&145\p017E$+$0&\nodata      &\nodata      &286\p057E$-$1&103\p020E$+$0&222\p020E$-$1\\
NGC4096      &873\p034E$-$1&110\p007E$+$1&407\p048E$+$1&939\p187E$-$1&889\p177E$-$1&746\p149E$+$0&231\p046E$+$1&188\p012E$+$0\\
NGC4144      &112\p004E$-$1&236\p016E$+$0&511\p061E$+$0&\nodata      &\nodata      &140\p028E$+$0&383\p076E$+$0&174\p013E$+$0\\
NGC4163      &124\p007E$-$2&177\p019E$-$1&236\p043E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &104\p016E$-$1\\
NGC4190      &177\p008E$-$2&564\p042E$-$1&693\p089E$-$1&\nodata      &\nodata      &366\p073E$-$1&120\p024E$+$0&426\p018E$-$1\\
ESO321-G014  &427\p377E$-$4&$<$479E$-$2  &$<$180E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
UGC07242     &$<$306E$-$3  &$<$415E$-$2  &$<$156E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &578\p230E$-$2\\
UGCA276      &$<$401E$-$3  &$<$542E$-$2  &$<$204E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &$<$248E$-$4  \\
UGC07267     &352\p040E$-$3&701\p122E$-$2&181\p032E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &103\p022E$-$1\\
NGC4214      &200\p008E$+$0&227\p015E$+$1&388\p046E$+$1&579\p116E$-$1&246\p049E$+$0&175\p035E$+$1&290\p058E$+$1&147\p003E$+$1\\
CGCG269-049  &287\p024E$-$3&462\p073E$-$2&$<$107E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &672\p061E$-$2\\
NGC4236      &513\p020E$-$1&801\p056E$+$0&161\p019E$+$1&109\p021E$-$1&486\p097E$-$1&583\p116E$+$0&117\p023E$+$1&893\p106E$+$0\\
NGC4244      &458\p018E$-$1&744\p052E$+$0&235\p028E$+$1&\nodata      &\nodata      &419\p084E$+$0&160\p032E$+$1&403\p053E$+$0\\
NGC4242      &107\p004E$-$1&197\p014E$+$0&698\p084E$+$0&\nodata      &\nodata      &\nodata      &\nodata      &116\p018E$+$0\\
UGC07321     &297\p012E$-$2&585\p043E$-$1&198\p024E$+$0&\nodata      &\nodata      &530\p105E$-$1&136\p027E$+$0&\nodata      \\
NGC4248      &341\p014E$-$2&495\p038E$-$1&127\p015E$+$0&\nodata      &\nodata      &\nodata      &\nodata      &176\p013E$-$1\\
NGC4258      &278\p011E$+$0&406\p028E$+$1&140\p016E$+$2&224\p044E$+$0&280\p056E$+$0&216\p043E$+$1&783\p156E$+$1&209\p031E$+$1\\
ISZ399       &434\p017E$-$1&304\p021E$+$0&222\p026E$+$0&155\p031E$-$1&518\p103E$-$1&286\p057E$+$0&355\p071E$+$0&373\p021E$-$1\\
NGC4288      &678\p027E$-$2&137\p009E$+$0&270\p032E$+$0&\nodata      &\nodata      &\nodata      &\nodata      &663\p039E$-$1\\
UGC07408     &$<$545E$-$3  &$<$736E$-$2  &$<$127E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &127\p097E$-$3\\
UGC07490     &224\p010E$-$2&388\p032E$-$1&138\p017E$+$0&\nodata      &\nodata      &263\p052E$-$1&788\p157E$-$1&310\p036E$-$1\\
NGC4395      &508\p020E$-$1&106\p007E$+$1&272\p032E$+$1&\nodata      &\nodata      &468\p093E$+$0&\nodata      &441\p049E$+$0\\
UGCA281      &588\p023E$-$2&447\p032E$-$1&173\p026E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &123\p002E$+$0\\
UGC07559     &858\p060E$-$3&182\p019E$-$1&164\p036E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &338\p011E$-$1\\
UGC07577     &604\p066E$-$3&127\p020E$-$1&462\p067E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &306\p034E$-$1\\
NGC4449      &320\p012E$+$0&471\p033E$+$1&843\p101E$+$1&\nodata      &\nodata      &\nodata      &\nodata      &236\p023E$+$1\\
UGC07599     &$<$245E$-$3  &$<$331E$-$2  &$<$125E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &327\p086E$-$2\\
UGC07605     &162\p031E$-$3&578\p099E$-$2&$<$148E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &109\p012E$-$1\\
NGC4455      &341\p014E$-$2&951\p068E$-$1&194\p023E$+$0&\nodata      &\nodata      &409\p082E$-$1&136\p027E$+$0&743\p060E$-$1\\
UGC07608     &240\p011E$-$2&304\p027E$-$1&371\p057E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &396\p030E$-$1\\
NGC4460      &305\p012E$-$1&383\p026E$+$0&541\p065E$+$0&139\p028E$-$1&329\p066E$-$1&319\p063E$+$0&661\p132E$+$0&147\p013E$+$0\\
UGC07639     &562\p054E$-$3&115\p016E$-$1&118\p034E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &353\p084E$-$2\\
NGC4485      &186\p007E$-$1&310\p021E$+$0&962\p115E$+$0&\nodata      &\nodata      &\nodata      &\nodata      &203\p015E$+$0\\
NGC4490      &428\p017E$+$0&680\p047E$+$1&106\p012E$+$2&181\p036E$+$0&491\p098E$+$0&469\p093E$+$1&886\p177E$+$1&152\p018E$+$1\\
UGC07690     &300\p012E$-$2&787\p056E$-$1&117\p014E$+$0&\nodata      &\nodata      &535\p106E$-$1&120\p024E$+$0&438\p053E$-$1\\
UGC07699     &375\p015E$-$2&719\p052E$-$1&154\p018E$+$0&\nodata      &\nodata      &530\p105E$-$1&129\p025E$+$0&467\p046E$-$1\\
UGC07698     &146\p008E$-$2&262\p026E$-$1&486\p070E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &536\p042E$-$1\\
UGC07719     &133\p006E$-$2&219\p018E$-$1&130\p025E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &194\p017E$-$1\\
UGC07774     &933\p047E$-$3&143\p013E$-$1&367\p050E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &127\p028E$-$1\\
UGCA292      &218\p025E$-$3&464\p077E$-$2&$<$125E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &169\p003E$-$1\\
NGC4594      &771\p030E$-$1&730\p051E$+$0&406\p048E$+$1&739\p148E$-$1&499\p100E$-$1&526\p105E$+$0&228\p045E$+$1&461\p249E$-$1\\
NGC4605      &104\p004E$+$0&215\p015E$+$1&373\p044E$+$1&969\p193E$-$1&124\p025E$+$0&143\p028E$+$1&305\p061E$+$1&587\p054E$+$0\\
NGC4618      &400\p016E$-$1&788\p055E$+$0&172\p020E$+$1&\nodata      &\nodata      &512\p102E$+$0&\nodata      &335\p024E$+$0\\
NGC4625      &128\p005E$-$1&185\p013E$+$0&508\p061E$+$0&116\p023E$-$1&187\p037E$-$1&120\p024E$+$0&357\p071E$+$0&593\p054E$-$1\\
NGC4631      &812\p032E$+$0&138\p009E$+$2&269\p032E$+$2&515\p103E$+$0&897\p179E$+$0&853\p170E$+$1&160\p032E$+$2&236\p037E$+$1\\
UGC07866     &660\p057E$-$3&254\p023E$-$1&245\p043E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &592\p043E$-$1\\
NGC4656      &540\p021E$-$1&928\p065E$+$0&123\p014E$+$1&600\p120E$-$2&489\p098E$-$1&650\p130E$+$0&106\p021E$+$1&800\p034E$+$0\\
UGC07916     &909\p049E$-$3&121\p013E$-$1&177\p030E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &270\p019E$-$1\\
UGC07950     &115\p005E$-$2&302\p023E$-$1&425\p056E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &144\p015E$-$1\\
UGC07949     &219\p036E$-$3&$<$456E$-$2  &$<$171E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &756\p085E$-$2\\
NGC4707      &111\p006E$-$2&227\p022E$-$1&462\p064E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &279\p037E$-$1\\
NGC4736      &552\p022E$+$0&100\p007E$+$2&164\p019E$+$2&506\p101E$+$0&610\p122E$+$0&715\p143E$+$1&120\p024E$+$2&106\p008E$+$1\\
UGC08024     &$<$437E$-$3  &$<$590E$-$2  &$<$222E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &181\p020E$-$1\\
NGC4826      &254\p010E$+$0&528\p037E$+$1&857\p102E$+$1&235\p047E$+$0&286\p057E$+$0&367\p073E$+$1&816\p163E$+$1&607\p089E$+$0\\
UGC08091     &431\p034E$-$3&817\p105E$-$2&147\p025E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &422\p009E$-$1\\
UGCA319      &$<$253E$-$3  &$<$342E$-$2  &$<$129E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &122\p061E$-$2\\
UGCA320      &231\p009E$-$2&518\p038E$-$1&491\p068E$-$1&\nodata      &\nodata      &397\p079E$-$1&\nodata      &112\p007E$+$0\\
UGC08188     &686\p029E$-$2&151\p011E$+$0&287\p035E$+$0&\nodata      &\nodata      &121\p024E$+$0&208\p041E$+$0&123\p014E$+$0\\
UGC08201     &448\p060E$-$3&141\p019E$-$1&205\p043E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &113\p024E$-$1\\
MCG-03-34-002&671\p038E$-$3&115\p011E$-$1&108\p021E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
UGC08245     &411\p043E$-$3&963\p138E$-$2&235\p037E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &349\p109E$-$2\\
NGC5023      &567\p023E$-$2&950\p069E$-$1&229\p027E$+$0&\nodata      &\nodata      &\nodata      &\nodata      &688\p106E$-$1\\
CGCG217-018  &118\p005E$-$2&170\p014E$-$1&191\p029E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &116\p018E$-$1\\
UGC08313     &277\p011E$-$2&236\p020E$-$1&364\p050E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &335\p024E$-$1\\
UGC08320     &169\p009E$-$2&561\p044E$-$1&775\p101E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &390\p052E$-$1\\
UGC08331     &703\p053E$-$3&162\p017E$-$1&383\p054E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &976\p055E$-$2\\
NGC5055      &558\p022E$+$0&744\p052E$+$1&273\p032E$+$2&534\p106E$+$0&635\p127E$+$0&400\p079E$+$1&139\p027E$+$2&107\p018E$+$1\\
NGC5068      &136\p005E$+$0&208\p014E$+$1&542\p065E$+$1&103\p020E$+$0&969\p193E$-$1&125\p025E$+$1&313\p062E$+$1&117\p014E$+$1\\
IC4247       &418\p032E$-$3&693\p096E$-$2&111\p022E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &538\p060E$-$2\\
NGC5204      &177\p007E$-$1&401\p028E$+$0&735\p088E$+$0&\nodata      &\nodata      &232\p046E$+$0&534\p106E$+$0&309\p026E$+$0\\
NGC5194      &124\p004E$+$1&156\p010E$+$2&477\p057E$+$2&720\p144E$+$0&956\p191E$+$0&974\p194E$+$1&221\p044E$+$2&238\p027E$+$1\\
NGC5195      &146\p005E$+$0&971\p068E$+$0&129\p015E$+$1&349\p069E$-$1&101\p020E$+$0&152\p030E$+$1&313\p062E$+$1&770\p278E$-$1\\
UGC08508     &621\p045E$-$3&147\p015E$-$1&194\p033E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &242\p031E$-$1\\
NGC5229      &165\p008E$-$2&355\p028E$-$1&553\p073E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &273\p019E$-$1\\
NGC5238      &162\p008E$-$2&401\p032E$-$1&733\p094E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &495\p062E$-$1\\
$[$KK98$]$208    &$<$616E$-$3  &$<$832E$-$2  &$<$314E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC5236      &394\p015E$+$1&381\p026E$+$2&792\p095E$+$2&214\p042E$+$1&435\p087E$+$1&265\p053E$+$2&524\p104E$+$2&662\p098E$+$1\\
ESO444-G084  &253\p030E$-$3&628\p097E$-$2&695\p199E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &123\p019E$-$1\\
UGC08638     &898\p055E$-$3&140\p016E$-$1&229\p038E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &242\p016E$-$1\\
UGC08651     &340\p032E$-$3&748\p145E$-$2&129\p032E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &239\p026E$-$1\\
NGC5253      &878\p035E$+$0&268\p018E$+$1&199\p023E$+$1&249\p049E$+$0&120\p024E$+$1&298\p059E$+$1&300\p060E$+$1&164\p006E$+$1\\
NGC5264      &484\p020E$-$2&777\p058E$-$1&207\p025E$+$0&\nodata      &\nodata      &304\p060E$-$1&770\p154E$-$1&418\p065E$-$1\\
UGC08760     &118\p013E$-$3&$<$558E$-$2  &$<$210E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &678\p167E$-$2\\
kkh086       &$<$275E$-$3  &$<$372E$-$2  &$<$141E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
UGC08837     &189\p009E$-$2&286\p027E$-$1&768\p100E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &433\p041E$-$1\\
UGC08833     &$<$313E$-$3  &$<$423E$-$2  &$<$159E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &431\p048E$-$2\\
NGC5457      &105\p004E$+$1&118\p008E$+$2&399\p047E$+$2&619\p124E$+$0&117\p023E$+$1&880\p176E$+$1&252\p050E$+$2&393\p093E$+$1\\
NGC5474      &156\p006E$-$1&347\p024E$+$0&913\p109E$+$0&\nodata      &169\p034E$-$1&230\p046E$+$0&602\p120E$+$0&230\p028E$+$0\\
NGC5477      &172\p007E$-$2&424\p032E$-$1&434\p058E$-$1&\nodata      &\nodata      &286\p057E$-$1&503\p100E$-$1&506\p037E$-$1\\
$[$KK98$]$230    &$<$343E$-$3  &$<$464E$-$2  &$<$174E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &$<$472E$-$4  \\
UGC09128     &$<$279E$-$3  &$<$377E$-$2  &$<$142E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &194\p070E$-$2\\
NGC5585      &137\p005E$-$1&300\p021E$+$0&745\p089E$+$0&939\p187E$-$1&\nodata      &243\p048E$+$0&559\p111E$+$0&205\p025E$+$0\\
UGC09240     &232\p010E$-$2&359\p030E$-$1&495\p068E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &170\p025E$-$1\\
UGC09405     &461\p049E$-$3&557\p140E$-$2&162\p034E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &125\p095E$-$2\\
MRK475       &926\p041E$-$3&110\p009E$-$1&414\p132E$-$2&\nodata      &\nodata      &\nodata      &\nodata      &306\p006E$-$1\\
NGC5832      &437\p018E$-$2&812\p060E$-$1&268\p032E$+$0&\nodata      &\nodata      &560\p111E$-$1&190\p038E$+$0&538\p094E$-$1\\
NGC5949      &144\p005E$-$1&217\p015E$+$0&610\p073E$+$0&160\p031E$-$1&210\p041E$-$1&131\p026E$+$0&364\p072E$+$0&744\p073E$-$1\\
UGC09992     &679\p045E$-$3&115\p013E$-$1&136\p027E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &748\p110E$-$2\\
KKR25        &$<$239E$-$3  &$<$324E$-$2  &$<$122E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
NGC6503      &871\p034E$-$1&150\p010E$+$1&372\p044E$+$1&107\p021E$+$0&105\p021E$+$0&100\p020E$+$1&292\p058E$+$1&431\p068E$+$0\\
IC4951       &113\p006E$-$2&235\p020E$-$1&300\p043E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &328\p038E$-$1\\
DDO210       &$<$294E$-$3  &$<$398E$-$2  &$<$150E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &449\p113E$-$3\\
IC5052       &381\p015E$-$1&458\p032E$+$0&852\p102E$+$0&259\p052E$-$1&460\p092E$-$1&339\p067E$+$0&666\p133E$+$0&298\p031E$+$0\\
NGC7064      &323\p013E$-$2&100\p007E$+$0&132\p016E$+$0&\nodata      &\nodata      &787\p157E$-$1&140\p028E$+$0&\nodata      \\
NGC7090      &651\p026E$-$1&105\p007E$+$1&284\p034E$+$1&429\p085E$-$1&759\p151E$-$1&814\p162E$+$0&197\p039E$+$1&292\p047E$+$0\\
IC5152       &209\p008E$-$1&485\p034E$+$0&112\p013E$+$1&\nodata      &179\p035E$-$1&246\p049E$+$0&686\p137E$+$0&440\p042E$+$0\\
IC5256       &187\p007E$-$2&278\p021E$-$1&606\p076E$-$1&\nodata      &\nodata      &210\p042E$-$1&640\p128E$-$1&\nodata      \\
UGCA438      &$<$465E$-$3  &$<$629E$-$2  &$<$237E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &922\p499E$-$3\\
ESO347-G017  &855\p057E$-$3&277\p023E$-$1&290\p045E$-$1&\nodata      &\nodata      &239\p048E$-$1&280\p055E$-$1&274\p031E$-$1\\
UGC12613     &254\p014E$-$2&351\p038E$-$1&121\p015E$+$0&\nodata      &\nodata      &\nodata      &\nodata      &411\p130E$-$2\\
IC5332       &333\p013E$-$1&461\p032E$+$0&197\p023E$+$1&249\p049E$-$1&670\p134E$-$1&270\p054E$+$0&911\p182E$+$0&380\p056E$+$0\\
NGC7713      &283\p011E$-$1&570\p040E$+$0&108\p013E$+$1&\nodata      &\nodata      &\nodata      &\nodata      &280\p033E$+$0\\
UGCA442      &101\p006E$-$2&120\p016E$-$1&260\p042E$-$1&\nodata      &\nodata      &\nodata      &\nodata      &326\p037E$-$1\\
kkh098       &$<$263E$-$3  &$<$355E$-$2  &$<$134E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &\nodata      \\
ESO149-G003  &889\p259E$-$4&574\p099E$-$2&$<$213E$-$1  &\nodata      &\nodata      &\nodata      &\nodata      &175\p012E$-$1\\
NGC7793      &209\p008E$+$0&329\p023E$+$1&107\p012E$+$2&131\p026E$+$0&166\p033E$+$0&181\p036E$+$1&540\p108E$+$1&198\p034E$+$1\\

\enddata     
\tablecomments{\footnotesize The compact table entry format TUV$\pm$WXYEZ implies (T.UV$\pm$W.XY)$\times10^{\rm Z}$ in Jy for the broadband filters and $10^{-15}$~W~m$^{-2}$ for H$\alpha$.  Corrections for neither Galactic nor intrinsic extinction have been applied (see \S~\ref{sec:data}).  5$\sigma$ upper limits are provided for non-detections.  No color corrections have been applied.  The filter central wavelengths and widths are computed via Equations~1 and 2 of \cite{dale2017}.}
\tablenotetext{a}{\footnotesize The \Spitzer\ MIPS data for NGC~3034 suffer from saturation and thus the tabulated values are lower limits.}
\end{deluxetable}

\startlongtable
\begin{deluxetable*}{lccccccccccc}
\tablenum{5}
\tabletypesize{\scriptsize}
\tablecaption{SED Fit Values\label{tab:fits}}
\tablewidth{0pc}
\tablehead{
\colhead{Name} &
\colhead{$\chi^2_{\rm red}$} &
\colhead{$A_{{\rm H}\alpha}$} &
\colhead{$\delta$} &
\colhead{$\log_{10}\tau_{\rm main}$} &
\colhead{$r_{\rm SFR}$} &
\colhead{$\log_{10}\gamma$} &
\colhead{$q_{\rm PAH}$} &
\colhead{$\log_{10}U_{\rm min}$} &
\colhead{$\log_{10}SFR_{100}$} &
\colhead{$\log_{10}M_{\rm dust}$} &
\colhead{$\log_{10}M_*$}
\\
\colhead{} &
\colhead{} &
\colhead{(mag)} &
\colhead{} &
\colhead{(Myr)} &
\colhead{} &
\colhead{} &
\colhead{(\%)} &
\colhead{} &
\colhead{($M_\odot {\rm yr}^{-1}$)} &
\colhead{($M_\odot$)} &
\colhead{($M_\odot$)} 
}
\startdata
\hline
\hline
WLM          & 2.37&0.07$\pm$0.03&-0.6$\pm$ 0.5&3.97$\pm$0.05&0.35$\pm$0.10&-0.99$\pm$0.56&1.57$\pm$0.70& 0.58$\pm$0.29&-2.55$\pm$0.03& 3.77$\pm$0.28& 7.26$\pm$0.02\\
NGC0024      & 0.37&0.40$\pm$0.15&-0.5$\pm$ 0.4&3.73$\pm$0.15&0.44$\pm$0.16&-0.96$\pm$0.49&3.46$\pm$0.72& 0.14$\pm$0.27&-0.91$\pm$0.10& 6.46$\pm$0.25& 9.24$\pm$0.05\\
NGC0045      & 2.28&0.18$\pm$0.06&-0.9$\pm$ 0.4&3.97$\pm$0.05&0.78$\pm$0.13&-0.89$\pm$0.46&2.58$\pm$0.35& 0.04$\pm$0.30&-0.74$\pm$0.03& 6.61$\pm$0.25& 9.07$\pm$0.02\\
NGC0055      & 1.10&0.38$\pm$0.15&-0.6$\pm$ 0.5&3.88$\pm$0.14&2.29$\pm$1.05&-1.05$\pm$0.61&1.12$\pm$0.02& 0.42$\pm$0.21&-0.61$\pm$0.09& 6.57$\pm$0.21& 9.08$\pm$0.07\\
NGC0059      & 0.30&0.17$\pm$0.06&-0.7$\pm$ 0.5&3.32$\pm$0.06&1.22$\pm$0.36&-1.06$\pm$0.57&0.66$\pm$0.30& 1.39$\pm$0.21&-2.27$\pm$0.11& 3.92$\pm$0.24& 8.63$\pm$0.04\\
ESO410-G005  & 1.32&0.15$\pm$0.11&-0.8$\pm$ 0.5&3.93$\pm$0.09&0.00$\pm$0.03&-1.27$\pm$0.71&4.44$\pm$1.85& 0.97$\pm$0.71&-3.35$\pm$0.12&$<$ 4.15      & 6.76$\pm$0.05\\
Sculptor-dE1 & 1.39&0.29$\pm$0.51&-0.8$\pm$ 0.5&3.29$\pm$0.53&1.25$\pm$1.62&-1.26$\pm$0.71&2.99$\pm$2.17& 1.00$\pm$0.68&-4.46$\pm$1.23&$<$ 4.60      & 6.91$\pm$0.10\\
ESO294-G010  & 1.11&0.08$\pm$0.08&-0.8$\pm$ 0.5&3.61$\pm$0.18&0.14$\pm$0.27&-1.32$\pm$0.76&2.72$\pm$2.11& 0.97$\pm$0.70&-3.73$\pm$0.19&$<$ 4.02      & 6.78$\pm$0.08\\
IC1574       & 2.39&0.04$\pm$0.03&-0.6$\pm$ 0.5&3.66$\pm$0.08&0.20$\pm$0.02&-1.38$\pm$0.81&1.48$\pm$1.33& 0.96$\pm$0.72&-2.48$\pm$0.06&$<$ 4.96      & 7.64$\pm$0.04\\
NGC0247      & 3.38&0.20$\pm$0.08&-0.9$\pm$ 0.5&3.91$\pm$0.09&0.37$\pm$0.10&-1.97$\pm$1.52&0.47$\pm$0.03&-0.17$\pm$0.24&-0.65$\pm$0.09& 6.92$\pm$0.30& 9.28$\pm$0.04\\
NGC0253      & 0.59&1.29$\pm$0.30& 0.1$\pm$ 0.1&3.60$\pm$0.14&0.41$\pm$0.52&-1.50$\pm$0.11&2.46$\pm$0.24& 0.85$\pm$0.25& 0.37$\pm$0.15& 7.64$\pm$0.20&10.76$\pm$0.07\\
ESO540-G030  & 0.50&0.15$\pm$0.16&-0.8$\pm$ 0.5&3.82$\pm$0.15&0.02$\pm$0.07&-1.28$\pm$0.72&2.99$\pm$2.15& 0.99$\pm$0.68&-3.74$\pm$0.41&$<$ 4.35      & 6.85$\pm$0.07\\
UGCA015      & 3.78&0.14$\pm$0.09&-0.6$\pm$ 0.4&4.00$\pm$0.01&0.00$\pm$0.00&-1.32$\pm$0.75&3.89$\pm$1.77& 0.94$\pm$0.74&-3.03$\pm$0.02&$<$ 4.57      & 6.84$\pm$0.02\\
ESO540-G032  & 1.00&0.15$\pm$0.15&-0.9$\pm$ 0.5&3.63$\pm$0.18&0.09$\pm$0.24&-1.32$\pm$0.76&2.55$\pm$2.08& 0.98$\pm$0.69&-4.07$\pm$0.43&$<$ 4.33      & 6.74$\pm$0.09\\
UGC00521     & 0.44&0.04$\pm$0.02&-0.5$\pm$ 0.5&3.82$\pm$0.15&1.88$\pm$1.06&-1.16$\pm$0.63&0.69$\pm$0.31& 1.43$\pm$0.33&-1.85$\pm$0.07&$<$ 5.58      & 7.97$\pm$0.07\\
SMC          & 0.70&0.17$\pm$0.06&-0.6$\pm$ 0.5&3.68$\pm$0.21&1.09$\pm$1.08&-1.19$\pm$0.61&0.48$\pm$0.08& 0.56$\pm$0.30&-1.65$\pm$0.14& 5.32$\pm$0.33& 8.54$\pm$0.09\\
NGC0300      & 1.43&0.36$\pm$0.10&-0.4$\pm$ 0.4&3.83$\pm$0.16&1.63$\pm$1.75&-1.04$\pm$0.53&2.14$\pm$0.61& 0.05$\pm$0.28&-0.83$\pm$0.06& 6.61$\pm$0.36& 9.04$\pm$0.08\\
UGC00668     & 3.10&0.04$\pm$0.02&-0.9$\pm$ 0.5&3.97$\pm$0.06&0.98$\pm$0.20&-0.83$\pm$0.36&0.56$\pm$0.23& 0.17$\pm$0.30&-2.67$\pm$0.03& 4.09$\pm$0.26& 7.10$\pm$0.02\\
UGC00685     & 1.24&0.10$\pm$0.05&-0.8$\pm$ 0.5&3.66$\pm$0.15&0.51$\pm$0.21&-1.39$\pm$0.96&0.96$\pm$0.31& 0.46$\pm$0.28&-2.42$\pm$0.10& 4.39$\pm$0.24& 7.89$\pm$0.06\\
UGC00695     & 0.66&0.15$\pm$0.06&-0.8$\pm$ 0.5&3.92$\pm$0.08&0.35$\pm$0.09&-2.23$\pm$1.03&0.53$\pm$0.18& 0.68$\pm$0.17&-1.84$\pm$0.06& 4.61$\pm$0.18& 8.04$\pm$0.04\\
NGC0404      & 0.52&0.51$\pm$0.24&-1.3$\pm$ 0.2&3.79$\pm$0.18&0.03$\pm$0.11&-0.88$\pm$0.43&1.91$\pm$0.97& 0.88$\pm$0.24&-1.95$\pm$0.47& 4.70$\pm$0.16& 8.90$\pm$0.08\\
UGC00891     & 3.93&0.09$\pm$0.04&-0.7$\pm$ 0.5&3.77$\pm$0.13&0.20$\pm$0.02&-1.42$\pm$0.93&1.24$\pm$0.70& 0.38$\pm$0.70&-1.77$\pm$0.07& 5.06$\pm$0.47& 8.29$\pm$0.06\\
UGC01056     & 2.74&0.08$\pm$0.04&-0.9$\pm$ 0.5&3.91$\pm$0.10&0.81$\pm$0.18&-1.32$\pm$0.75&1.67$\pm$0.81& 1.04$\pm$0.36&-1.80$\pm$0.04& 4.29$\pm$0.26& 8.09$\pm$0.05\\
UGC01104     & 0.39&0.07$\pm$0.03&-0.6$\pm$ 0.5&3.93$\pm$0.09&0.26$\pm$0.09&-1.40$\pm$0.76&2.44$\pm$0.59& 0.88$\pm$0.29&-1.83$\pm$0.05& 4.24$\pm$0.23& 8.03$\pm$0.04\\
NGC0598      & 0.96&0.60$\pm$0.20&-0.6$\pm$ 0.5&3.88$\pm$0.15&3.07$\pm$1.83&-1.14$\pm$0.62&4.13$\pm$0.54& 0.23$\pm$0.26&-0.58$\pm$0.11& 6.93$\pm$0.25& 9.05$\pm$0.07\\
NGC0625      & 0.39&0.30$\pm$0.12&-1.1$\pm$ 0.4&3.70$\pm$0.17&0.88$\pm$0.40&-1.33$\pm$0.11&0.62$\pm$0.27& 0.73$\pm$0.25&-1.38$\pm$0.06& 5.42$\pm$0.19& 8.74$\pm$0.06\\
NGC0628      & 0.61&0.75$\pm$0.15&-0.7$\pm$ 0.3&3.93$\pm$0.08&0.50$\pm$0.13&-1.35$\pm$0.88&5.09$\pm$0.94& 0.17$\pm$0.26& 0.05$\pm$0.06& 7.54$\pm$0.24& 9.92$\pm$0.04\\
UGC01176     & 1.46&0.10$\pm$0.04&-0.6$\pm$ 0.5&3.96$\pm$0.06&0.39$\pm$0.05&-1.83$\pm$0.55&1.08$\pm$0.49&-0.02$\pm$0.46&-1.62$\pm$0.02& 5.37$\pm$0.39& 8.20$\pm$0.03\\
ESO245-G005  & 1.32&0.07$\pm$0.03&-0.6$\pm$ 0.5&3.98$\pm$0.05&0.64$\pm$0.09&-1.52$\pm$1.12&0.49$\pm$0.12& 0.35$\pm$0.16&-1.76$\pm$0.04& 4.87$\pm$0.23& 8.04$\pm$0.02\\
UGC01249     & 0.92&0.20$\pm$0.06&-0.5$\pm$ 0.5&3.96$\pm$0.06&0.41$\pm$0.05&-1.05$\pm$0.61&0.74$\pm$0.32& 0.44$\pm$0.21&-1.02$\pm$0.04& 5.74$\pm$0.21& 8.80$\pm$0.03\\
NGC0672      & 0.75&0.29$\pm$0.11&-1.0$\pm$ 0.4&3.89$\pm$0.10&0.40$\pm$0.10&-2.00$\pm$0.38&1.12$\pm$0.05& 0.21$\pm$0.22&-0.69$\pm$0.09& 6.57$\pm$0.21& 9.28$\pm$0.04\\
ESO245-G007  & 1.27&0.04$\pm$0.03&-0.7$\pm$ 0.5&3.84$\pm$0.15&0.03$\pm$0.13&-1.35$\pm$0.79&2.31$\pm$1.98& 0.96$\pm$0.71&-4.64$\pm$0.37&\nodata       & 5.96$\pm$0.07\\
NGC0784      & 1.08&0.08$\pm$0.04&-0.8$\pm$ 0.5&3.92$\pm$0.10&0.52$\pm$0.14&-1.13$\pm$0.69&0.58$\pm$0.24& 0.56$\pm$0.21&-1.49$\pm$0.08& 5.04$\pm$0.19& 8.47$\pm$0.04\\
NGC0855      & 0.44&0.42$\pm$0.16&-1.2$\pm$ 0.2&3.50$\pm$0.07&0.76$\pm$0.32&-1.00$\pm$0.56&2.55$\pm$0.27& 0.80$\pm$0.20&-1.34$\pm$0.06& 5.56$\pm$0.16& 9.09$\pm$0.04\\
ESO115-G021  & 0.42&0.08$\pm$0.03&-0.7$\pm$ 0.5&3.81$\pm$0.15&0.67$\pm$0.23&-0.99$\pm$0.54&0.74$\pm$0.32& 0.44$\pm$0.27&-1.89$\pm$0.07& 4.73$\pm$0.23& 8.13$\pm$0.06\\
ESO154-G023  & 1.43&0.12$\pm$0.05&-0.6$\pm$ 0.5&3.92$\pm$0.09&0.54$\pm$0.15&-1.00$\pm$0.57&0.59$\pm$0.25& 0.56$\pm$0.25&-1.34$\pm$0.07& 5.08$\pm$0.23& 8.54$\pm$0.04\\
NGC1291      & 0.62&0.27$\pm$0.16&-0.7$\pm$ 0.5&3.28$\pm$0.06&0.82$\pm$2.62&-1.48$\pm$1.01&2.61$\pm$1.20&-0.27$\pm$0.20&-0.74$\pm$0.33& 7.49$\pm$0.28&10.82$\pm$0.04\\
NGC1313      & 2.21&0.49$\pm$0.07&-0.6$\pm$ 0.4&3.96$\pm$0.07&1.23$\pm$0.23&-1.05$\pm$0.63&2.47$\pm$0.21& 0.65$\pm$0.22&-0.49$\pm$0.04& 6.47$\pm$0.20& 9.23$\pm$0.03\\
NGC1311      & 0.36&0.13$\pm$0.05&-0.9$\pm$ 0.5&3.85$\pm$0.12&0.65$\pm$0.17&-0.98$\pm$0.52&1.08$\pm$0.15& 0.55$\pm$0.21&-1.77$\pm$0.07& 4.92$\pm$0.20& 8.22$\pm$0.05\\
UGC02716     & 1.13&0.10$\pm$0.04&-1.0$\pm$ 0.4&3.75$\pm$0.10&0.20$\pm$0.00&-1.05$\pm$0.56&4.12$\pm$0.99& 1.00$\pm$0.38&-1.95$\pm$0.06& 4.10$\pm$0.23& 8.12$\pm$0.04\\
IC1959       & 1.15&0.16$\pm$0.05&-0.8$\pm$ 0.5&3.97$\pm$0.06&0.83$\pm$0.13&-0.95$\pm$0.45&1.09$\pm$0.13& 0.76$\pm$0.23&-1.65$\pm$0.03& 4.86$\pm$0.16& 8.15$\pm$0.03\\
NGC1487      & 0.22&0.46$\pm$0.11&-0.4$\pm$ 0.4&3.87$\pm$0.14&1.03$\pm$0.45&-1.37$\pm$0.93&2.50$\pm$0.09& 0.71$\pm$0.19&-0.78$\pm$0.05& 6.08$\pm$0.18& 9.09$\pm$0.06\\
NGC1510      & 0.66&0.28$\pm$0.10&-0.5$\pm$ 0.4&3.74$\pm$0.16&0.82$\pm$0.33&-1.33$\pm$0.23&0.74$\pm$0.32& 1.38$\pm$0.24&-1.34$\pm$0.06& 4.70$\pm$0.20& 8.72$\pm$0.06\\
NGC1512      & 0.66&0.51$\pm$0.22&-0.4$\pm$ 0.4&3.49$\pm$0.07&0.90$\pm$0.48&-1.03$\pm$0.56&4.34$\pm$0.81& 0.23$\pm$0.25&-0.47$\pm$0.06& 6.98$\pm$0.25& 9.98$\pm$0.05\\
NGC1522      & 0.44&0.42$\pm$0.11&-0.5$\pm$ 0.4&3.89$\pm$0.12&1.25$\pm$0.38&-1.49$\pm$0.31&0.74$\pm$0.32& 1.13$\pm$0.27&-1.48$\pm$0.04& 4.90$\pm$0.15& 8.32$\pm$0.05\\
IC2049       & 1.46&0.06$\pm$0.03&-0.7$\pm$ 0.5&3.76$\pm$0.18&1.09$\pm$1.02&-1.60$\pm$0.87&1.04$\pm$0.54& 0.54$\pm$0.60&-1.57$\pm$0.08& 5.13$\pm$0.45& 8.45$\pm$0.08\\
ESO483-G013  & 0.46&0.17$\pm$0.06&-1.0$\pm$ 0.4&3.51$\pm$0.07&0.92$\pm$0.23&-1.30$\pm$0.81&1.11$\pm$0.26& 1.05$\pm$0.22&-1.60$\pm$0.04& 4.83$\pm$0.15& 8.78$\pm$0.04\\
ESO158-G003  & 0.50&0.18$\pm$0.08&-0.9$\pm$ 0.5&3.69$\pm$0.18&1.11$\pm$0.82&-1.22$\pm$0.77&2.84$\pm$0.61& 0.50$\pm$0.19&-1.49$\pm$0.08& 5.46$\pm$0.17& 8.61$\pm$0.07\\
ESO119-G016  & 0.91&0.05$\pm$0.03&-0.7$\pm$ 0.5&3.85$\pm$0.13&0.72$\pm$0.20&-1.39$\pm$0.88&0.81$\pm$0.38& 0.53$\pm$0.72&-1.75$\pm$0.06& 4.86$\pm$0.52& 8.23$\pm$0.06\\
NGC1705      & 0.55&0.07$\pm$0.03&-0.6$\pm$ 0.5&3.92$\pm$0.12&2.89$\pm$1.39&-1.39$\pm$0.75&1.12$\pm$0.04& 0.91$\pm$0.19&-1.44$\pm$0.10& 4.74$\pm$0.17& 8.12$\pm$0.05\\
NGC1744      & 3.10&0.19$\pm$0.06&-1.0$\pm$ 0.5&3.99$\pm$0.03&0.48$\pm$0.10&-1.05$\pm$0.60&3.17$\pm$0.72& 0.19$\pm$0.26&-0.87$\pm$0.02& 6.27$\pm$0.23& 8.91$\pm$0.02\\
NGC1796      & 0.19&0.65$\pm$0.17&-0.8$\pm$ 0.5&3.80$\pm$0.16&1.29$\pm$0.65&-1.14$\pm$0.66&4.44$\pm$0.73& 0.49$\pm$0.20&-0.83$\pm$0.06& 6.37$\pm$0.18& 9.08$\pm$0.06\\
ESO486-G021  & 0.60&0.20$\pm$0.06&-0.5$\pm$ 0.5&3.94$\pm$0.08&0.67$\pm$0.14&-1.13$\pm$0.61&1.19$\pm$0.30& 0.74$\pm$0.21&-1.71$\pm$0.05& 4.86$\pm$0.16& 8.13$\pm$0.04\\
NGC1800      & 0.73&0.22$\pm$0.09&-0.8$\pm$ 0.5&3.91$\pm$0.10&0.46$\pm$0.11&-0.86$\pm$0.43&2.46$\pm$0.29& 0.64$\pm$0.21&-1.18$\pm$0.08& 5.43$\pm$0.16& 8.76$\pm$0.05\\
UGCA106      & 1.24&0.20$\pm$0.06&-0.5$\pm$ 0.5&3.93$\pm$0.09&0.62$\pm$0.14&-1.69$\pm$1.25&1.24$\pm$0.41& 0.17$\pm$0.24&-1.05$\pm$0.06& 6.09$\pm$0.18& 8.81$\pm$0.04\\
LMC          & 0.37&0.23$\pm$0.10&-0.7$\pm$ 0.5&3.83$\pm$0.18&3.56$\pm$2.26&-1.01$\pm$0.53&2.57$\pm$0.31& 0.42$\pm$0.28&-0.78$\pm$0.14& 6.36$\pm$0.27& 8.88$\pm$0.09\\
kkh037       & 0.57&0.14$\pm$0.11&-0.8$\pm$ 0.5&3.48$\pm$0.02&0.20$\pm$0.02&-1.34$\pm$0.78&2.80$\pm$2.10& 0.95$\pm$0.72&-3.53$\pm$0.10&$<$ 4.46      & 7.00$\pm$0.02\\
NGC2366      & 0.88&0.12$\pm$0.05&-0.8$\pm$ 0.5&3.93$\pm$0.10&2.65$\pm$1.18&-1.44$\pm$0.55&0.49$\pm$0.10& 1.36$\pm$0.28&-1.44$\pm$0.10& 4.59$\pm$0.24& 8.13$\pm$0.05\\
UGCA133      &26.13&1.50$\pm$0.46&-1.4$\pm$ 0.1&3.02$\pm$0.21&1.73$\pm$2.19&-1.38$\pm$0.80&2.71$\pm$2.07& 0.97$\pm$0.71&-5.61$\pm$2.77&$<$ 4.56      & 7.29$\pm$0.02\\
NGC2403      & 0.59&0.40$\pm$0.13&-1.1$\pm$ 0.3&3.95$\pm$0.07&0.74$\pm$0.15&-1.52$\pm$1.06&3.39$\pm$0.70& 0.36$\pm$0.20&-0.35$\pm$0.04& 6.95$\pm$0.25& 9.48$\pm$0.03\\
NGC2500      & 0.66&0.37$\pm$0.14&-0.4$\pm$ 0.4&3.90$\pm$0.11&0.58$\pm$0.19&-1.35$\pm$0.79&4.10$\pm$0.53& 0.43$\pm$0.19&-0.91$\pm$0.07& 6.24$\pm$0.20& 9.00$\pm$0.05\\
NGC2537      & 0.39&0.39$\pm$0.14&-0.7$\pm$ 0.4&3.68$\pm$0.15&0.92$\pm$0.40&-1.63$\pm$0.78&2.65$\pm$0.44& 0.76$\pm$0.18&-1.11$\pm$0.06& 5.72$\pm$0.16& 9.01$\pm$0.05\\
UGC04278     & 0.58&0.19$\pm$0.06&-0.6$\pm$ 0.5&3.95$\pm$0.07&0.62$\pm$0.11&-1.21$\pm$0.75&1.14$\pm$0.16& 0.52$\pm$0.19&-1.40$\pm$0.05& 5.40$\pm$0.17& 8.44$\pm$0.03\\
UGC04305     & 1.27&0.08$\pm$0.04&-0.8$\pm$ 0.5&3.94$\pm$0.08&1.12$\pm$0.24&-0.96$\pm$0.54&0.50$\pm$0.14& 0.84$\pm$0.21&-1.36$\pm$0.03& 4.76$\pm$0.17& 8.41$\pm$0.03\\
NGC2552      & 0.64&0.18$\pm$0.06&-0.9$\pm$ 0.4&3.97$\pm$0.05&0.40$\pm$0.02&-1.75$\pm$1.19&0.96$\pm$0.28& 0.35$\pm$0.19&-1.18$\pm$0.03& 5.68$\pm$0.24& 8.63$\pm$0.02\\
M81dwA       & 2.68&0.47$\pm$0.21& 0.1$\pm$ 0.2&3.99$\pm$0.03&0.00$\pm$0.00&-1.60$\pm$0.98&1.73$\pm$1.66& 0.11$\pm$0.99&-3.28$\pm$0.02& 4.31$\pm$0.46& 6.53$\pm$0.02\\
UGC04426     & 0.48&0.06$\pm$0.05&-0.6$\pm$ 0.5&3.87$\pm$0.11&0.20$\pm$0.02&-1.32$\pm$0.76&2.86$\pm$2.12& 0.98$\pm$0.70&-1.87$\pm$0.05&$<$ 5.52      & 8.06$\pm$0.05\\
UGC04459     & 0.46&0.14$\pm$0.05&-0.6$\pm$ 0.5&3.86$\pm$0.16&3.38$\pm$2.00&-1.48$\pm$0.83&0.83$\pm$0.32& 0.96$\pm$0.28&-2.58$\pm$0.10& 3.81$\pm$0.19& 7.03$\pm$0.07\\
UGC04483     & 1.12&0.05$\pm$0.03&-0.8$\pm$ 0.5&3.91$\pm$0.13&3.14$\pm$1.55&-0.84$\pm$0.32&0.47$\pm$0.00& 1.58$\pm$0.18&-2.82$\pm$0.07&\nodata       & 6.64$\pm$0.05\\
NGC2683      & 0.73&0.80$\pm$0.33&-0.8$\pm$ 0.3&3.38$\pm$0.09&0.84$\pm$0.60&-1.07$\pm$0.56&4.39$\pm$0.73& 0.14$\pm$0.27&-0.56$\pm$0.15& 7.31$\pm$0.24&10.32$\pm$0.05\\
UGC04704     & 2.60&0.10$\pm$0.05&-0.6$\pm$ 0.5&3.94$\pm$0.08&0.21$\pm$0.04&-0.61$\pm$0.18&0.47$\pm$0.00& 1.06$\pm$0.49&-1.85$\pm$0.05& 4.23$\pm$0.39& 8.00$\pm$0.03\\
UGC04787     & 0.75&0.17$\pm$0.06&-0.5$\pm$ 0.5&3.84$\pm$0.15&0.29$\pm$0.11&-1.57$\pm$1.19&1.05$\pm$0.22&-0.10$\pm$0.21&-2.06$\pm$0.10& 5.31$\pm$0.24& 7.96$\pm$0.06\\
UGC04998     & 0.44&0.15$\pm$0.09&-0.8$\pm$ 0.5&3.30$\pm$0.01&0.45$\pm$0.13&-1.35$\pm$0.78&4.78$\pm$1.65& 0.88$\pm$0.79&-2.49$\pm$0.12&$<$ 5.95      & 8.69$\pm$0.02\\
NGC2903      & 0.44&1.27$\pm$0.37&-0.5$\pm$ 0.3&3.59$\pm$0.19&1.16$\pm$0.99&-1.56$\pm$0.96&4.63$\pm$0.83& 0.45$\pm$0.18& 0.24$\pm$0.09& 7.66$\pm$0.18&10.50$\pm$0.05\\
UGC05076     & 1.52&0.08$\pm$0.06&-0.7$\pm$ 0.5&3.85$\pm$0.14&0.00$\pm$0.03&-1.31$\pm$0.75&4.49$\pm$1.76& 0.98$\pm$0.70&-2.23$\pm$0.23&$<$ 5.37      & 7.91$\pm$0.07\\
CGCG035-007  & 0.59&0.16$\pm$0.06&-0.9$\pm$ 0.4&3.97$\pm$0.06&0.21$\pm$0.03&-1.38$\pm$0.79&0.91$\pm$0.30& 1.29$\pm$0.27&-2.44$\pm$0.05& 3.42$\pm$0.28& 7.46$\pm$0.03\\
UGC05139     & 0.74&0.08$\pm$0.04&-0.7$\pm$ 0.5&3.98$\pm$0.05&0.40$\pm$0.03&-1.82$\pm$1.03&0.68$\pm$0.31& 0.42$\pm$0.15&-2.19$\pm$0.03& 4.39$\pm$0.19& 7.61$\pm$0.02\\
IC0559       & 0.82&0.10$\pm$0.04&-0.8$\pm$ 0.5&3.69$\pm$0.06&0.20$\pm$0.00&-1.00$\pm$0.55&0.58$\pm$0.24& 0.79$\pm$0.53&-2.38$\pm$0.07& 3.87$\pm$0.29& 7.77$\pm$0.03\\
F8D1         & 1.61&0.06$\pm$0.07&-0.7$\pm$ 0.5&3.40$\pm$0.12&1.10$\pm$0.94&-1.32$\pm$0.76&2.92$\pm$2.14& 0.98$\pm$0.70&-2.93$\pm$0.18&$<$ 4.86      & 7.86$\pm$0.07\\
$[$FM2000$]$1    & 2.43&1.62$\pm$0.72&-1.5$\pm$ 0.0&3.94$\pm$0.10&0.02$\pm$0.15&-1.47$\pm$0.91&1.15$\pm$1.06& 0.30$\pm$1.47&-3.81$\pm$0.40&$<$ 5.06      & 6.61$\pm$0.08\\
NGC2976      & 0.71&0.71$\pm$0.25&-0.7$\pm$ 0.3&3.52$\pm$0.12&1.38$\pm$1.30&-1.45$\pm$0.98&4.09$\pm$0.56& 0.49$\pm$0.18&-1.16$\pm$0.07& 6.21$\pm$0.15& 9.18$\pm$0.05\\
LEDA166101   & 1.28&0.09$\pm$0.10&-0.7$\pm$ 0.5&3.25$\pm$0.13&1.23$\pm$1.81&-1.28$\pm$0.72&3.11$\pm$2.16& 0.99$\pm$0.68&-3.73$\pm$0.34&$<$ 4.56      & 7.49$\pm$0.07\\
UGC05272     & 1.33&0.12$\pm$0.04&-0.7$\pm$ 0.5&3.96$\pm$0.07&1.37$\pm$0.22&-1.23$\pm$0.57&0.47$\pm$0.00& 1.04$\pm$0.25&-1.80$\pm$0.04& 4.30$\pm$0.19& 7.89$\pm$0.03\\
UGC05288     & 0.73&0.10$\pm$0.04&-0.8$\pm$ 0.5&3.87$\pm$0.12&0.61$\pm$0.16&-1.72$\pm$1.18&0.48$\pm$0.09& 0.28$\pm$0.28&-1.95$\pm$0.07& 4.96$\pm$0.25& 8.01$\pm$0.05\\
BK03N        & 3.81&0.05$\pm$0.04&-0.5$\pm$ 0.5&3.98$\pm$0.04&0.00$\pm$0.00&-1.23$\pm$0.68&3.28$\pm$2.18& 1.02$\pm$0.66&-4.10$\pm$0.02&\nodata       & 5.71$\pm$0.02\\
NGC3031      & 0.16&0.37$\pm$0.18&-0.5$\pm$ 0.4&3.30$\pm$0.00&0.51$\pm$0.14&-1.12$\pm$0.61&4.17$\pm$0.68&-0.04$\pm$0.22&-0.41$\pm$0.10& 7.55$\pm$0.22&10.72$\pm$0.02\\
NGC3034      & 0.75&2.26$\pm$0.07&-0.5$\pm$ 0.1&3.92$\pm$0.12&2.75$\pm$1.45&-0.98$\pm$0.28&1.70$\pm$1.03& 1.44$\pm$0.27& 0.57$\pm$0.08& 7.03$\pm$0.62&10.09$\pm$0.05\\
UGC05340     & 3.25&0.03$\pm$0.01&-0.5$\pm$ 0.5&3.99$\pm$0.03&0.82$\pm$0.13&-1.39$\pm$0.82&2.38$\pm$1.98& 0.95$\pm$0.73&-2.31$\pm$0.02&$<$ 5.02      & 7.46$\pm$0.02\\
KDG061       & 1.94&0.76$\pm$0.17&-1.5$\pm$ 0.1&3.67$\pm$0.15&0.25$\pm$0.26&-1.55$\pm$0.94&0.78$\pm$0.77&-0.12$\pm$2.52&-3.23$\pm$0.23&$<$ 5.87      & 7.34$\pm$0.10\\
UGC05336     & 2.48&0.06$\pm$0.03&-0.6$\pm$ 0.5&3.99$\pm$0.03&0.20$\pm$0.01&-1.34$\pm$0.83&3.93$\pm$2.09&-0.01$\pm$0.57&-2.45$\pm$0.02& 4.53$\pm$0.43& 7.35$\pm$0.02\\
ArpsLoop     & 1.73&0.14$\pm$0.18&-0.8$\pm$ 0.5&3.59$\pm$0.23&0.33$\pm$0.64&-1.29$\pm$0.74&2.75$\pm$2.12& 1.00$\pm$0.68&-3.83$\pm$0.34&$<$ 4.42      & 6.90$\pm$0.13\\
UGC05364     & 2.26&0.03$\pm$0.01&-0.5$\pm$ 0.5&3.98$\pm$0.04&0.20$\pm$0.03&-1.37$\pm$0.80&3.21$\pm$2.16& 0.93$\pm$0.74&-3.59$\pm$0.02&$<$ 3.54      & 6.21$\pm$0.02\\
UGC05373     & 1.69&0.03$\pm$0.00&-0.5$\pm$ 0.4&3.73$\pm$0.08&0.20$\pm$0.00&-1.32$\pm$0.45&0.85$\pm$0.58& 0.97$\pm$0.57&-2.54$\pm$0.03&\nodata       & 7.47$\pm$0.03\\
kkh057       & 0.82&0.20$\pm$0.25&-0.7$\pm$ 0.5&3.44$\pm$0.21&0.77$\pm$0.67&-1.30$\pm$0.74&2.99$\pm$2.16& 1.00$\pm$0.67&-4.37$\pm$0.27&$<$ 4.02      & 6.42$\pm$0.08\\
UGCA193      & 0.65&0.04$\pm$0.01&-0.6$\pm$ 0.5&3.83$\pm$0.14&0.48$\pm$0.14&-1.24$\pm$0.64&1.75$\pm$1.16& 1.17$\pm$0.51&-1.92$\pm$0.10& 4.35$\pm$1.00& 8.14$\pm$0.07\\
NGC3109      & 4.61&0.10$\pm$0.04&-1.0$\pm$ 0.5&4.00$\pm$0.02&0.58$\pm$0.07&-1.15$\pm$0.72&1.84$\pm$0.69& 0.52$\pm$0.21&-1.83$\pm$0.02& 4.73$\pm$0.20& 7.95$\pm$0.02\\
NGC3077      & 0.99&0.61$\pm$0.19&-0.6$\pm$ 0.5&3.51$\pm$0.09&0.67$\pm$0.35&-1.07$\pm$0.63&3.61$\pm$0.63& 0.83$\pm$0.22&-1.11$\pm$0.08& 5.84$\pm$0.18& 9.34$\pm$0.04\\
AM1001-270   & 1.16&0.04$\pm$0.03&-0.6$\pm$ 0.5&3.87$\pm$0.13&0.67$\pm$0.44&-1.35$\pm$0.78&2.92$\pm$2.13& 0.97$\pm$0.71&-3.78$\pm$0.08&$<$ 3.68      & 6.17$\pm$0.06\\
BK05N        & 1.20&0.26$\pm$0.32&-0.7$\pm$ 0.5&3.40$\pm$0.21&0.51$\pm$0.62&-1.29$\pm$0.73&2.97$\pm$2.15& 1.00$\pm$0.68&-4.10$\pm$0.35&$<$ 4.47      & 6.87$\pm$0.07\\
UGC05428     & 0.72&0.16$\pm$0.16&-0.7$\pm$ 0.5&3.59$\pm$0.14&0.00$\pm$0.00&-1.31$\pm$0.75&2.86$\pm$2.13& 0.98$\pm$0.70&-3.40$\pm$0.28&$<$ 4.64      & 7.21$\pm$0.06\\
UGC05423     & 0.57&0.10$\pm$0.05&-0.8$\pm$ 0.5&3.90$\pm$0.11&0.46$\pm$0.11&-1.64$\pm$0.92&1.98$\pm$0.84& 0.77$\pm$0.24&-2.48$\pm$0.09& 3.96$\pm$0.22& 7.55$\pm$0.05\\
UGC05442     & 1.97&0.05$\pm$0.04&-0.8$\pm$ 0.5&3.32$\pm$0.06&0.34$\pm$0.34&-1.48$\pm$0.91&3.70$\pm$2.03& 0.82$\pm$0.82&-3.63$\pm$0.17&$<$ 4.36      & 7.52$\pm$0.04\\
UGC05456     & 0.95&0.19$\pm$0.06&-0.8$\pm$ 0.5&3.96$\pm$0.06&0.53$\pm$0.10&-1.54$\pm$0.53&0.63$\pm$0.28& 0.92$\pm$0.24&-2.15$\pm$0.06& 4.17$\pm$0.17& 7.68$\pm$0.03\\
SextansA     & 2.66&0.04$\pm$0.01&-0.5$\pm$ 0.4&3.98$\pm$0.05&0.74$\pm$0.14&-1.74$\pm$0.84&2.21$\pm$0.77& 0.51$\pm$0.20&-2.54$\pm$0.03& 3.67$\pm$0.21& 7.26$\pm$0.02\\
$[$HS98$]$117    & 0.91&1.11$\pm$0.56&-1.3$\pm$ 0.2&3.02$\pm$0.10&2.20$\pm$2.70&-1.42$\pm$0.86&1.32$\pm$1.26& 0.89$\pm$0.78&-5.10$\pm$1.68&$<$ 4.93      & 7.43$\pm$0.03\\
NGC3239      & 0.65&0.20$\pm$0.05&-0.9$\pm$ 0.4&3.95$\pm$0.08&1.11$\pm$0.23&-1.75$\pm$0.13&1.12$\pm$0.05& 0.66$\pm$0.18&-0.72$\pm$0.03& 6.02$\pm$0.18& 9.05$\pm$0.03\\
UGC05672     & 0.87&0.18$\pm$0.08&-1.2$\pm$ 0.4&3.54$\pm$0.06&0.20$\pm$0.01&-1.91$\pm$0.92&2.40$\pm$0.76&-0.34$\pm$0.29&-2.40$\pm$0.16& 5.48$\pm$0.36& 8.21$\pm$0.05\\
UGC05666     & 1.70&0.16$\pm$0.05&-0.8$\pm$ 0.5&3.98$\pm$0.05&0.80$\pm$0.13&-1.88$\pm$1.02&0.66$\pm$0.30& 0.31$\pm$0.18&-1.16$\pm$0.03& 5.84$\pm$0.23& 8.64$\pm$0.02\\
UGC05692     & 0.75&0.18$\pm$0.07&-0.5$\pm$ 0.4&3.30$\pm$0.01&0.49$\pm$0.11&-1.10$\pm$0.59&1.48$\pm$0.71& 0.44$\pm$0.27&-2.76$\pm$0.08& 4.51$\pm$0.25& 8.34$\pm$0.02\\
NGC3274      & 0.67&0.19$\pm$0.06&-0.7$\pm$ 0.5&3.94$\pm$0.09&1.09$\pm$0.25&-0.88$\pm$0.45&2.24$\pm$0.54& 0.87$\pm$0.23&-1.52$\pm$0.03& 4.98$\pm$0.17& 8.26$\pm$0.04\\
BK06N        & 0.64&0.18$\pm$0.31&-0.7$\pm$ 0.5&3.43$\pm$0.38&1.60$\pm$2.27&-1.30$\pm$0.74&2.63$\pm$2.09& 0.99$\pm$0.69&-3.56$\pm$0.66&$<$ 4.58      & 7.16$\pm$0.12\\
NGC3299      & 0.30&0.24$\pm$0.10&-0.7$\pm$ 0.5&3.30$\pm$0.02&1.20$\pm$0.27&-1.15$\pm$0.66&5.13$\pm$1.00& 0.02$\pm$0.24&-1.83$\pm$0.05& 5.96$\pm$0.22& 9.13$\pm$0.02\\
UGC05764     & 1.51&0.09$\pm$0.04&-0.6$\pm$ 0.5&3.96$\pm$0.06&0.80$\pm$0.13&-1.16$\pm$0.67&0.83$\pm$0.33& 1.05$\pm$0.51&-2.40$\pm$0.03& 3.88$\pm$0.49& 7.41$\pm$0.03\\
UGC05797     & 0.62&0.20$\pm$0.05&-1.0$\pm$ 0.4&3.92$\pm$0.08&0.20$\pm$0.00&-1.14$\pm$0.63&1.08$\pm$0.29& 0.44$\pm$0.30&-2.07$\pm$0.06& 4.58$\pm$0.28& 7.88$\pm$0.03\\
UGC05829     & 2.26&0.12$\pm$0.04&-0.7$\pm$ 0.5&3.98$\pm$0.05&0.75$\pm$0.12&-0.66$\pm$0.26&0.47$\pm$0.00& 0.51$\pm$0.19&-1.45$\pm$0.03& 5.09$\pm$0.18& 8.35$\pm$0.02\\
NGC3344      & 0.26&0.62$\pm$0.22&-0.3$\pm$ 0.3&3.79$\pm$0.14&0.33$\pm$0.13&-1.33$\pm$0.88&4.26$\pm$0.73& 0.16$\pm$0.24&-0.41$\pm$0.09& 7.10$\pm$0.21& 9.63$\pm$0.05\\
NGC3351      & 0.44&1.01$\pm$0.33&-0.6$\pm$ 0.3&3.58$\pm$0.10&0.45$\pm$0.24&-1.66$\pm$0.13&2.62$\pm$0.42& 0.27$\pm$0.22&-0.03$\pm$0.12& 7.43$\pm$0.23&10.35$\pm$0.04\\
NGC3368      & 0.42&0.67$\pm$0.32&-0.5$\pm$ 0.3&3.30$\pm$0.00&0.40$\pm$0.18&-1.34$\pm$0.77&3.73$\pm$0.58& 0.19$\pm$0.24&-0.53$\pm$0.15& 7.49$\pm$0.24&10.66$\pm$0.02\\
UGC05889     & 0.37&0.05$\pm$0.04&-0.6$\pm$ 0.5&3.53$\pm$0.06&0.20$\pm$0.00&-0.93$\pm$0.39&1.27$\pm$1.04& 1.10$\pm$0.61&-1.82$\pm$0.09&$<$ 5.56      & 8.57$\pm$0.05\\
UGC05923     & 0.61&0.23$\pm$0.09&-1.0$\pm$ 0.4&3.53$\pm$0.10&0.38$\pm$0.14&-1.18$\pm$0.63&3.24$\pm$0.76& 1.14$\pm$0.30&-2.29$\pm$0.11& 4.23$\pm$0.21& 8.23$\pm$0.05\\
UGC05918     & 0.99&0.05$\pm$0.04&-0.6$\pm$ 0.5&3.72$\pm$0.16&0.40$\pm$0.13&-1.32$\pm$0.75&2.99$\pm$2.14& 0.98$\pm$0.70&-2.52$\pm$0.13&$<$ 5.14      & 7.67$\pm$0.06\\
NGC3432      & 0.54&0.63$\pm$0.09&-0.9$\pm$ 0.3&3.91$\pm$0.10&1.30$\pm$0.27&-1.04$\pm$0.62&2.49$\pm$0.10& 0.62$\pm$0.21&-0.68$\pm$0.03& 6.38$\pm$0.18& 9.08$\pm$0.04\\
KDG073       & 1.75&0.17$\pm$0.19&-0.4$\pm$ 0.5&3.74$\pm$0.15&0.00$\pm$0.00&-1.28$\pm$0.72&3.14$\pm$2.17& 1.00$\pm$0.67&-3.54$\pm$0.08&$<$ 4.22      & 6.54$\pm$0.07\\
NGC3486      & 0.34&0.43$\pm$0.14&-0.8$\pm$ 0.4&3.90$\pm$0.11&0.84$\pm$0.24&-0.98$\pm$0.53&4.63$\pm$0.79& 0.31$\pm$0.25&-0.35$\pm$0.05& 6.90$\pm$0.28& 9.53$\pm$0.04\\
NGC3510      & 1.11&0.25$\pm$0.09&-0.8$\pm$ 0.5&3.96$\pm$0.07&0.58$\pm$0.11&-1.03$\pm$0.59&2.01$\pm$0.66& 0.62$\pm$0.21&-1.33$\pm$0.05& 5.45$\pm$0.18& 8.51$\pm$0.03\\
NGC3521      & 0.30&0.92$\pm$0.30&-0.8$\pm$ 0.2&3.76$\pm$0.17&0.45$\pm$0.36&-0.99$\pm$0.53&5.85$\pm$0.81& 0.22$\pm$0.24& 0.23$\pm$0.13& 7.83$\pm$0.25&10.47$\pm$0.05\\
NGC3593      & 0.72&1.54$\pm$0.25&-0.8$\pm$ 0.1&3.76$\pm$0.19&0.50$\pm$0.30&-0.93$\pm$0.49&4.47$\pm$0.73& 0.83$\pm$0.21&-0.63$\pm$0.12& 6.42$\pm$0.16& 9.61$\pm$0.06\\
NGC3623      & 0.65&0.22$\pm$0.09& 0.0$\pm$ 0.2&3.01$\pm$0.07&8.79$\pm$2.10&-1.11$\pm$0.61&4.10$\pm$0.82&-0.23$\pm$0.23&-1.69$\pm$0.45& 7.58$\pm$0.27&10.67$\pm$0.02\\
NGC3627      & 0.27&1.20$\pm$0.46&-0.6$\pm$ 0.2&3.73$\pm$0.19&0.56$\pm$0.59&-1.62$\pm$0.97&4.05$\pm$0.61& 0.48$\pm$0.21& 0.39$\pm$0.13& 7.80$\pm$0.20&10.63$\pm$0.06\\
NGC3628      & 0.65&2.50$\pm$0.12&-1.5$\pm$ 0.1&3.87$\pm$0.10&0.62$\pm$0.13&-1.23$\pm$0.76&4.40$\pm$0.76& 0.49$\pm$0.23& 0.37$\pm$0.07& 7.60$\pm$0.20&10.33$\pm$0.04\\
UGC06457     & 0.27&0.07$\pm$0.03&-0.7$\pm$ 0.5&3.82$\pm$0.13&0.42$\pm$0.10&-1.88$\pm$1.13&1.04$\pm$0.41& 0.65$\pm$0.25&-1.85$\pm$0.09& 4.55$\pm$0.26& 8.20$\pm$0.05\\
UGC06541     & 0.66&0.04$\pm$0.01&-0.9$\pm$ 0.5&3.92$\pm$0.10&1.62$\pm$0.36&-1.83$\pm$1.08&0.67$\pm$0.30& 1.59$\pm$0.14&-2.44$\pm$0.05&\nodata       & 7.25$\pm$0.04\\
NGC3738      & 0.40&0.24$\pm$0.08&-0.9$\pm$ 0.5&3.92$\pm$0.07&0.39$\pm$0.04&-1.03$\pm$0.58&1.58$\pm$0.65& 0.87$\pm$0.23&-1.36$\pm$0.05& 5.07$\pm$0.17& 8.51$\pm$0.03\\
NGC3741      & 1.02&0.05$\pm$0.02&-0.8$\pm$ 0.5&3.96$\pm$0.07&1.15$\pm$0.22&-1.72$\pm$1.02&0.47$\pm$0.00& 1.37$\pm$0.18&-2.67$\pm$0.03&\nodata       & 7.08$\pm$0.03\\
UGC06782     & 0.95&0.04$\pm$0.03&-0.6$\pm$ 0.5&3.82$\pm$0.16&0.56$\pm$0.48&-1.33$\pm$0.77&2.96$\pm$2.13& 0.96$\pm$0.71&-1.84$\pm$0.10&$<$ 5.79      & 8.20$\pm$0.07\\
UGC06817     & 2.89&0.04$\pm$0.01&-0.9$\pm$ 0.5&4.00$\pm$0.02&0.40$\pm$0.01&-1.20$\pm$0.73&0.82$\pm$0.34& 0.75$\pm$0.57&-2.60$\pm$0.02& 3.54$\pm$0.38& 7.18$\pm$0.02\\
UGC06900     & 0.47&0.06$\pm$0.06&-0.7$\pm$ 0.5&3.38$\pm$0.09&0.59$\pm$0.33&-1.20$\pm$0.64&4.63$\pm$1.83& 1.07$\pm$0.62&-2.71$\pm$0.15&$<$ 5.16      & 8.25$\pm$0.05\\
NGC4020      & 0.58&0.59$\pm$0.17&-0.8$\pm$ 0.4&3.91$\pm$0.11&0.42$\pm$0.12&-1.38$\pm$0.94&3.86$\pm$0.70& 0.23$\pm$0.25&-1.18$\pm$0.09& 6.26$\pm$0.22& 8.77$\pm$0.05\\
NGC4068      & 0.83&0.13$\pm$0.05&-0.7$\pm$ 0.5&3.96$\pm$0.06&0.57$\pm$0.09&-0.97$\pm$0.52&0.72$\pm$0.32& 0.75$\pm$0.23&-1.87$\pm$0.05& 4.49$\pm$0.17& 7.96$\pm$0.02\\
NGC4080      & 0.49&0.44$\pm$0.18&-0.6$\pm$ 0.4&3.79$\pm$0.16&0.36$\pm$0.17&-1.07$\pm$0.59&5.39$\pm$0.85& 0.04$\pm$0.24&-1.83$\pm$0.13& 5.73$\pm$0.19& 8.35$\pm$0.05\\
NGC4096      & 0.64&1.33$\pm$0.38&-0.6$\pm$ 0.3&3.76$\pm$0.17&0.70$\pm$0.38&-1.03$\pm$0.55&5.18$\pm$0.78&-0.00$\pm$0.24&-0.43$\pm$0.10& 7.34$\pm$0.23& 9.65$\pm$0.05\\
NGC4144      & 0.43&0.22$\pm$0.09&-0.9$\pm$ 0.5&3.82$\pm$0.14&0.51$\pm$0.15&-0.96$\pm$0.53&2.38$\pm$0.39& 0.41$\pm$0.21&-0.88$\pm$0.09& 6.18$\pm$0.21& 9.19$\pm$0.05\\
NGC4163      & 1.33&0.08$\pm$0.03&-0.6$\pm$ 0.5&3.62$\pm$0.12&0.12$\pm$0.10&-1.35$\pm$0.81&0.72$\pm$0.32& 0.88$\pm$0.44&-2.50$\pm$0.10& 3.56$\pm$0.26& 7.69$\pm$0.06\\
NGC4190      & 0.72&0.11$\pm$0.05&-0.7$\pm$ 0.5&3.94$\pm$0.09&0.25$\pm$0.09&-1.32$\pm$0.65&0.48$\pm$0.08& 0.79$\pm$0.19&-2.08$\pm$0.05& 4.19$\pm$0.16& 7.77$\pm$0.04\\
ESO321-G014  & 1.45&0.03$\pm$0.01&-0.6$\pm$ 0.5&3.87$\pm$0.13&0.54$\pm$0.40&-1.54$\pm$0.96&0.79$\pm$0.56& 0.54$\pm$1.00&-2.95$\pm$0.09&$<$ 4.48      & 7.02$\pm$0.06\\
UGC07242     & 3.21&0.04$\pm$0.03&-0.5$\pm$ 0.5&3.91$\pm$0.11&8.95$\pm$1.50&-1.35$\pm$0.79&2.14$\pm$1.90& 0.99$\pm$0.69&-2.87$\pm$0.13&$<$ 4.70      & 6.19$\pm$0.13\\
UGCA276      & 1.52&1.57$\pm$0.35&-1.1$\pm$ 0.3&3.85$\pm$0.14&0.00$\pm$0.00&-1.47$\pm$0.90&0.80$\pm$0.55& 0.43$\pm$1.31&-3.59$\pm$0.37&$<$ 5.19      & 6.85$\pm$0.07\\
UGC07267     & 0.69&0.08$\pm$0.04&-0.6$\pm$ 0.5&3.67$\pm$0.15&0.34$\pm$0.15&-0.99$\pm$0.54&0.53$\pm$0.19& 0.29$\pm$0.58&-2.18$\pm$0.11& 4.72$\pm$0.35& 8.05$\pm$0.06\\
NGC4214      & 0.95&0.35$\pm$0.07&-0.8$\pm$ 0.4&3.98$\pm$0.05&1.01$\pm$0.13&-1.55$\pm$0.14&1.21$\pm$0.34& 0.57$\pm$0.23&-1.04$\pm$0.02& 5.87$\pm$0.19& 8.72$\pm$0.02\\
CGCG269-049  & 1.79&0.06$\pm$0.03&-0.9$\pm$ 0.5&4.00$\pm$0.01&0.40$\pm$0.02&-0.97$\pm$0.46&0.49$\pm$0.12& 1.56$\pm$0.20&-3.07$\pm$0.02&\nodata       & 6.71$\pm$0.02\\
NGC4236      & 0.92&0.16$\pm$0.06&-0.8$\pm$ 0.5&3.95$\pm$0.07&0.66$\pm$0.12&-1.19$\pm$0.76&0.89$\pm$0.31& 0.50$\pm$0.20&-0.73$\pm$0.05& 5.89$\pm$0.19& 9.12$\pm$0.03\\
NGC4244      & 0.28&0.26$\pm$0.11&-0.7$\pm$ 0.5&3.91$\pm$0.11&0.24$\pm$0.09&-1.45$\pm$1.05&2.45$\pm$0.31& 0.09$\pm$0.22&-0.83$\pm$0.09& 6.46$\pm$0.18& 9.14$\pm$0.04\\
NGC4242      & 0.29&0.27$\pm$0.11&-0.9$\pm$ 0.4&3.91$\pm$0.10&0.21$\pm$0.03&-1.02$\pm$0.57&2.69$\pm$0.49&-0.05$\pm$0.23&-0.99$\pm$0.13& 6.51$\pm$0.23& 9.09$\pm$0.04\\
UGC07321     & 0.30&0.40$\pm$0.20&-1.2$\pm$ 0.3&3.87$\pm$0.13&0.43$\pm$0.19&-0.87$\pm$0.41&2.54$\pm$0.24&-0.04$\pm$0.25&-0.73$\pm$0.11& 6.80$\pm$0.20& 9.29$\pm$0.05\\
NGC4248      & 0.61&0.38$\pm$0.15&-1.0$\pm$ 0.4&3.47$\pm$0.04&0.24$\pm$0.13&-1.19$\pm$0.73&4.23$\pm$0.94& 0.34$\pm$0.23&-2.01$\pm$0.19& 5.45$\pm$0.25& 8.81$\pm$0.04\\
NGC4258      & 0.27&0.42$\pm$0.18&-1.1$\pm$ 0.4&3.50$\pm$0.08&0.56$\pm$0.27&-1.11$\pm$0.66&3.46$\pm$0.72&-0.01$\pm$0.21& 0.15$\pm$0.09& 7.82$\pm$0.20&10.67$\pm$0.04\\
ISZ399       & 0.37&1.56$\pm$0.23&-0.5$\pm$ 0.5&3.76$\pm$0.19&2.59$\pm$1.51&-1.30$\pm$0.18&2.51$\pm$0.21& 1.31$\pm$0.27&-1.32$\pm$0.10& 5.24$\pm$0.19& 8.52$\pm$0.07\\
NGC4288      & 0.63&0.44$\pm$0.12&-0.2$\pm$ 0.4&3.95$\pm$0.07&0.63$\pm$0.15&-1.14$\pm$0.69&2.58$\pm$0.33& 0.49$\pm$0.21&-1.39$\pm$0.05& 5.67$\pm$0.18& 8.44$\pm$0.03\\
UGC07408     & 3.82&0.08$\pm$0.06&-0.8$\pm$ 0.4&4.00$\pm$0.01&0.00$\pm$0.00&-1.35$\pm$0.79&2.44$\pm$1.90& 1.04$\pm$0.64&-1.70$\pm$0.02&$<$ 5.34      & 8.18$\pm$0.02\\
UGC07490     & 0.67&0.18$\pm$0.07&-0.7$\pm$ 0.5&3.93$\pm$0.08&0.21$\pm$0.04&-0.93$\pm$0.49&2.22$\pm$0.60&-0.04$\pm$0.26&-1.26$\pm$0.10& 5.87$\pm$0.24& 8.67$\pm$0.04\\
NGC4395      & 2.93&0.27$\pm$0.09&-1.0$\pm$ 0.4&3.99$\pm$0.02&0.35$\pm$0.08&-1.30$\pm$0.87&2.44$\pm$0.29& 0.34$\pm$0.21&-0.75$\pm$0.02& 6.29$\pm$0.26& 9.03$\pm$0.02\\
UGCA281      & 1.18&0.11$\pm$0.05&-0.7$\pm$ 0.5&3.80$\pm$0.16&7.38$\pm$2.01&-0.54$\pm$0.09&0.47$\pm$0.00& 1.70$\pm$0.02&-2.32$\pm$0.14& 3.42$\pm$0.06& 7.35$\pm$0.06\\
UGC07559     & 1.31&0.07$\pm$0.03&-0.6$\pm$ 0.5&3.98$\pm$0.04&0.66$\pm$0.09&-1.00$\pm$0.51&0.48$\pm$0.06& 1.36$\pm$0.32&-2.23$\pm$0.03& 3.52$\pm$0.31& 7.56$\pm$0.02\\
UGC07577     & 1.24&0.04$\pm$0.01&-0.9$\pm$ 0.5&3.81$\pm$0.11&0.20$\pm$0.00&-0.96$\pm$0.48&0.47$\pm$0.03&-0.14$\pm$0.31&-2.32$\pm$0.05& 4.55$\pm$0.33& 7.67$\pm$0.04\\
NGC4449      & 0.81&0.48$\pm$0.07&-0.6$\pm$ 0.4&3.93$\pm$0.08&1.60$\pm$0.29&-1.70$\pm$0.97&2.50$\pm$0.11& 0.57$\pm$0.21&-0.44$\pm$0.05& 6.58$\pm$0.17& 9.22$\pm$0.04\\
UGC07599     & 1.49&0.03$\pm$0.02&-0.6$\pm$ 0.5&3.97$\pm$0.05&0.20$\pm$0.02&-1.36$\pm$0.79&2.86$\pm$2.12& 0.97$\pm$0.71&-2.28$\pm$0.02&$<$ 4.95      & 7.52$\pm$0.02\\
UGC07605     & 1.34&0.04$\pm$0.02&-0.6$\pm$ 0.5&3.99$\pm$0.04&0.40$\pm$0.02&-1.59$\pm$0.98&1.54$\pm$1.30& 1.15$\pm$0.44&-2.55$\pm$0.02&$<$ 4.27      & 7.24$\pm$0.02\\
NGC4455      & 0.37&0.18$\pm$0.06&-0.6$\pm$ 0.5&3.95$\pm$0.07&0.51$\pm$0.12&-1.06$\pm$0.63&1.12$\pm$0.06& 0.30$\pm$0.19&-1.35$\pm$0.05& 5.66$\pm$0.23& 8.49$\pm$0.03\\
UGC07608     & 1.32&0.14$\pm$0.04&-0.7$\pm$ 0.5&3.97$\pm$0.06&0.82$\pm$0.13&-1.54$\pm$0.73&0.93$\pm$0.30& 0.87$\pm$0.34&-1.78$\pm$0.03& 4.58$\pm$0.22& 8.01$\pm$0.02\\
NGC4460      & 0.37&0.43$\pm$0.09&-1.1$\pm$ 0.2&3.45$\pm$0.08&1.17$\pm$0.82&-1.73$\pm$0.43&2.50$\pm$0.10& 0.76$\pm$0.17&-1.09$\pm$0.07& 6.00$\pm$0.15& 9.41$\pm$0.06\\
UGC07639     & 0.76&0.08$\pm$0.04&-0.7$\pm$ 0.5&3.80$\pm$0.16&0.00$\pm$0.00&-1.14$\pm$0.64&0.87$\pm$0.36& 1.31$\pm$0.35&-1.82$\pm$0.07& 3.91$\pm$0.38& 8.27$\pm$0.05\\
NGC4485      & 0.74&0.44$\pm$0.09&-0.8$\pm$ 0.4&3.96$\pm$0.07&1.10$\pm$0.20&-1.45$\pm$1.04&2.49$\pm$0.14& 0.19$\pm$0.26&-1.10$\pm$0.03& 6.38$\pm$0.21& 8.65$\pm$0.03\\
NGC4490      & 0.32&0.94$\pm$0.09&-1.0$\pm$ 0.2&3.92$\pm$0.10&1.65$\pm$0.40&-1.66$\pm$0.96&2.50$\pm$0.06& 0.72$\pm$0.19& 0.05$\pm$0.05& 7.11$\pm$0.18& 9.73$\pm$0.04\\
UGC07690     & 0.40&0.20$\pm$0.06&-0.6$\pm$ 0.5&3.95$\pm$0.06&0.38$\pm$0.07&-1.00$\pm$0.51&1.11$\pm$0.06& 0.65$\pm$0.21&-1.41$\pm$0.04& 5.17$\pm$0.17& 8.42$\pm$0.03\\
UGC07699     & 0.72&0.19$\pm$0.07&-0.7$\pm$ 0.5&3.93$\pm$0.08&0.34$\pm$0.09&-1.12$\pm$0.68&1.84$\pm$0.69& 0.47$\pm$0.20&-1.44$\pm$0.05& 5.29$\pm$0.20& 8.41$\pm$0.03\\
UGC07698     & 0.51&0.09$\pm$0.04&-0.7$\pm$ 0.5&3.97$\pm$0.06&0.63$\pm$0.09&-1.22$\pm$0.70&4.77$\pm$0.99& 0.60$\pm$0.27&-1.78$\pm$0.05& 4.71$\pm$0.23& 8.04$\pm$0.03\\
UGC07719     & 0.52&0.17$\pm$0.06&-0.7$\pm$ 0.5&3.95$\pm$0.07&0.60$\pm$0.11&-1.05$\pm$0.46&0.47$\pm$0.00& 1.60$\pm$0.15&-1.84$\pm$0.05& 3.80$\pm$0.19& 8.00$\pm$0.03\\
UGC07774     & 0.42&0.17$\pm$0.06&-0.7$\pm$ 0.5&3.90$\pm$0.12&0.24$\pm$0.09&-1.81$\pm$1.12&1.20$\pm$0.47& 0.23$\pm$0.29&-1.95$\pm$0.11& 5.03$\pm$0.23& 8.07$\pm$0.05\\
UGCA292      & 0.81&0.06$\pm$0.03&-0.7$\pm$ 0.5&3.79$\pm$0.16&6.57$\pm$1.81&-1.47$\pm$0.90&4.58$\pm$1.22& 1.16$\pm$0.47&-3.09$\pm$0.07&$<$ 4.10      & 6.16$\pm$0.09\\
NGC4594      & 1.74&0.82$\pm$0.07&-1.4$\pm$ 0.1&3.48$\pm$0.01&0.00$\pm$0.00&-1.06$\pm$0.57&1.47$\pm$0.81&-0.62$\pm$0.24&-1.32$\pm$1.80& 8.08$\pm$0.22&10.95$\pm$0.02\\
NGC4605      & 0.61&0.72$\pm$0.21&-0.8$\pm$ 0.3&3.78$\pm$0.17&0.83$\pm$0.40&-0.96$\pm$0.48&3.74$\pm$0.48& 0.64$\pm$0.22&-0.70$\pm$0.07& 6.39$\pm$0.18& 9.33$\pm$0.06\\
NGC4618      & 0.46&0.42$\pm$0.15&-0.6$\pm$ 0.5&3.96$\pm$0.06&0.48$\pm$0.11&-1.09$\pm$0.60&3.98$\pm$0.53& 0.48$\pm$0.23&-0.56$\pm$0.05& 6.50$\pm$0.20& 9.26$\pm$0.03\\
NGC4625      & 0.23&0.55$\pm$0.22&-0.2$\pm$ 0.3&3.92$\pm$0.09&0.34$\pm$0.12&-1.01$\pm$0.55&5.42$\pm$0.76& 0.29$\pm$0.22&-1.01$\pm$0.06& 6.25$\pm$0.24& 8.87$\pm$0.04\\
NGC4631      & 0.43&1.36$\pm$0.15&-0.5$\pm$ 0.2&3.90$\pm$0.11&2.01$\pm$0.71&-1.04$\pm$0.59&4.12$\pm$0.55& 0.62$\pm$0.24& 0.38$\pm$0.07& 7.58$\pm$0.22&10.07$\pm$0.05\\
UGC07866     & 1.47&0.05$\pm$0.02&-0.8$\pm$ 0.5&3.96$\pm$0.07&0.91$\pm$0.16&-1.76$\pm$0.96&0.52$\pm$0.18& 0.97$\pm$0.19&-2.15$\pm$0.03& 3.86$\pm$0.18& 7.65$\pm$0.03\\
NGC4656      & 2.78&0.22$\pm$0.04&-0.8$\pm$ 0.4&3.97$\pm$0.05&1.94$\pm$0.24&-0.70$\pm$0.30&0.93$\pm$0.30& 0.84$\pm$0.25&-0.41$\pm$0.05& 6.06$\pm$0.19& 9.11$\pm$0.02\\
UGC07916     & 0.56&0.08$\pm$0.03&-0.7$\pm$ 0.5&3.92$\pm$0.10&1.32$\pm$0.29&-1.26$\pm$0.78&0.53$\pm$0.18& 0.81$\pm$0.45&-1.93$\pm$0.04& 4.35$\pm$0.26& 7.82$\pm$0.04\\
UGC07950     & 0.86&0.16$\pm$0.05&-0.5$\pm$ 0.5&3.79$\pm$0.11&0.20$\pm$0.00&-1.00$\pm$0.50&0.74$\pm$0.32& 0.71$\pm$0.28&-1.64$\pm$0.04& 4.72$\pm$0.19& 8.33$\pm$0.05\\
UGC07949     & 2.30&0.04$\pm$0.03&-0.5$\pm$ 0.5&3.98$\pm$0.05&0.38$\pm$0.05&-1.20$\pm$0.62&3.34$\pm$2.23& 1.18$\pm$0.54&-1.99$\pm$0.02&$<$ 5.30      & 7.81$\pm$0.02\\
NGC4707      & 1.00&0.11$\pm$0.05&-0.6$\pm$ 0.5&3.98$\pm$0.05&0.41$\pm$0.05&-1.15$\pm$0.71&1.01$\pm$0.24& 0.46$\pm$0.27&-1.73$\pm$0.03& 4.88$\pm$0.24& 8.07$\pm$0.02\\
NGC4736      & 0.54&0.81$\pm$0.23& 0.0$\pm$ 0.2&3.30$\pm$0.01&0.72$\pm$0.21&-0.96$\pm$0.49&4.59$\pm$0.78& 0.72$\pm$0.24&-0.61$\pm$0.06& 6.86$\pm$0.18&10.44$\pm$0.02\\
UGC08024     & 2.33&0.03$\pm$0.01&-0.5$\pm$ 0.5&4.00$\pm$0.02&0.40$\pm$0.02&-1.36$\pm$0.79&2.95$\pm$2.13& 0.96$\pm$0.72&-2.38$\pm$0.02&$<$ 4.83      & 7.40$\pm$0.02\\
NGC4826      & 0.50&0.73$\pm$0.23&-1.2$\pm$ 0.2&3.47$\pm$0.04&0.27$\pm$0.24&-1.00$\pm$0.51&3.45$\pm$0.71& 0.68$\pm$0.22&-0.09$\pm$0.17& 7.02$\pm$0.18&10.67$\pm$0.03\\
UGC08091     & 0.42&0.04$\pm$0.01&-0.5$\pm$ 0.4&3.94$\pm$0.08&2.08$\pm$0.46&-1.03$\pm$0.56&0.57$\pm$0.24& 0.62$\pm$0.48&-3.01$\pm$0.06& 3.23$\pm$0.30& 6.54$\pm$0.04\\
UGCA319      & 0.90&0.05$\pm$0.03&-0.7$\pm$ 0.5&3.94$\pm$0.08&0.00$\pm$0.00&-1.37$\pm$0.80&5.25$\pm$1.44& 0.88$\pm$0.80&-2.02$\pm$0.04&$<$ 5.40      & 7.89$\pm$0.04\\
UGCA320      & 4.18&0.05$\pm$0.02&-0.9$\pm$ 0.5&3.98$\pm$0.05&1.43$\pm$0.21&-0.88$\pm$0.38&0.47$\pm$0.00& 1.20$\pm$0.35&-1.43$\pm$0.04& 4.43$\pm$0.23& 8.21$\pm$0.03\\
UGC08188     & 0.80&0.12$\pm$0.05&-0.6$\pm$ 0.5&3.98$\pm$0.05&0.22$\pm$0.06&-1.04$\pm$0.60&1.38$\pm$0.55& 0.55$\pm$0.24&-1.37$\pm$0.03& 5.14$\pm$0.19& 8.44$\pm$0.02\\
UGC08201     & 1.98&0.03$\pm$0.01&-0.7$\pm$ 0.5&4.00$\pm$0.02&0.00$\pm$0.01&-1.35$\pm$0.76&0.74$\pm$0.36& 0.81$\pm$0.36&-1.91$\pm$0.02& 3.93$\pm$0.30& 7.89$\pm$0.02\\
MCG-03-34-002& 0.71&0.09$\pm$0.05&-0.8$\pm$ 0.5&3.90$\pm$0.11&0.22$\pm$0.15&-1.03$\pm$0.56&0.84$\pm$0.33& 1.27$\pm$0.35&-1.75$\pm$0.14& 4.06$\pm$0.28& 8.32$\pm$0.05\\
UGC08245     & 1.02&0.12$\pm$0.06&-0.7$\pm$ 0.5&3.82$\pm$0.15&0.00$\pm$0.02&-0.96$\pm$0.50&0.73$\pm$0.32& 0.29$\pm$0.40&-2.59$\pm$0.08& 4.18$\pm$0.30& 7.50$\pm$0.06\\
NGC5023      & 0.55&0.17$\pm$0.07&-0.8$\pm$ 0.5&3.88$\pm$0.13&0.28$\pm$0.11&-1.48$\pm$1.05&2.16$\pm$0.60& 0.38$\pm$0.22&-1.57$\pm$0.11& 5.37$\pm$0.25& 8.49$\pm$0.05\\
CGCG217-018  & 0.35&0.16$\pm$0.06&-0.8$\pm$ 0.5&3.91$\pm$0.11&0.25$\pm$0.09&-1.41$\pm$0.83&1.28$\pm$0.55& 0.93$\pm$0.32&-2.03$\pm$0.13& 4.31$\pm$0.21& 8.07$\pm$0.04\\
UGC08313     & 1.07&0.13$\pm$0.05&-1.0$\pm$ 0.4&3.63$\pm$0.17&1.04$\pm$0.56&-1.49$\pm$0.08&1.04$\pm$0.27& 0.56$\pm$0.24&-1.93$\pm$0.06& 4.87$\pm$0.21& 8.28$\pm$0.06\\
UGC08320     & 1.28&0.09$\pm$0.04&-0.9$\pm$ 0.5&3.99$\pm$0.03&0.20$\pm$0.01&-1.22$\pm$0.58&0.47$\pm$0.04& 0.76$\pm$0.24&-1.83$\pm$0.02& 4.43$\pm$0.21& 7.97$\pm$0.02\\
UGC08331     & 1.02&0.17$\pm$0.06&-0.4$\pm$ 0.5&3.98$\pm$0.05&0.20$\pm$0.00&-1.05$\pm$0.61&0.53$\pm$0.19& 0.32$\pm$0.32&-1.83$\pm$0.02& 5.02$\pm$0.27& 7.98$\pm$0.02\\
NGC5055      & 0.26&1.09$\pm$0.44&-0.4$\pm$ 0.3&3.60$\pm$0.12&0.43$\pm$0.32&-1.09$\pm$0.62&4.90$\pm$0.83&-0.02$\pm$0.23& 0.15$\pm$0.14& 8.10$\pm$0.24&10.54$\pm$0.05\\
NGC5068      & 0.50&0.31$\pm$0.12&-1.1$\pm$ 0.3&3.94$\pm$0.08&0.77$\pm$0.17&-1.03$\pm$0.57&4.63$\pm$0.77& 0.35$\pm$0.24&-0.34$\pm$0.04& 6.92$\pm$0.27& 9.51$\pm$0.03\\
IC4247       & 1.65&0.08$\pm$0.03&-0.6$\pm$ 0.4&3.67$\pm$0.05&0.20$\pm$0.01&-1.00$\pm$0.55&0.54$\pm$0.21& 0.84$\pm$0.55&-2.39$\pm$0.03& 3.74$\pm$0.31& 7.68$\pm$0.04\\
NGC5204      & 0.81&0.22$\pm$0.06&-0.9$\pm$ 0.5&3.97$\pm$0.06&0.87$\pm$0.14&-0.96$\pm$0.52&2.19$\pm$0.58& 0.60$\pm$0.23&-1.31$\pm$0.03& 5.49$\pm$0.20& 8.48$\pm$0.02\\
NGC5194      & 1.20&1.40$\pm$0.20&-0.4$\pm$ 0.2&3.78$\pm$0.16&1.05$\pm$0.51&-1.02$\pm$0.58&4.60$\pm$0.82& 0.23$\pm$0.30& 0.58$\pm$0.06& 8.20$\pm$0.27&10.55$\pm$0.06\\
NGC5195      & 1.98&0.32$\pm$0.16& 0.0$\pm$ 0.2&3.00$\pm$0.04&2.80$\pm$2.59&-1.46$\pm$0.11&1.10$\pm$0.52& 0.75$\pm$0.20&-2.41$\pm$0.69& 6.21$\pm$0.17&10.48$\pm$0.02\\
UGC08508     & 0.53&0.07$\pm$0.03&-0.6$\pm$ 0.5&3.97$\pm$0.06&0.41$\pm$0.04&-1.03$\pm$0.54&1.60$\pm$0.70& 0.86$\pm$0.40&-2.71$\pm$0.06& 3.39$\pm$0.23& 7.13$\pm$0.03\\
NGC5229      & 0.51&0.19$\pm$0.06&-0.9$\pm$ 0.4&3.83$\pm$0.11&0.42$\pm$0.08&-0.96$\pm$0.49&1.04$\pm$0.22& 0.63$\pm$0.26&-2.06$\pm$0.09& 4.51$\pm$0.19& 8.01$\pm$0.05\\
NGC5238      & 1.19&0.13$\pm$0.06&-0.9$\pm$ 0.5&3.94$\pm$0.08&0.64$\pm$0.12&-1.08$\pm$0.56&0.50$\pm$0.13& 0.49$\pm$0.25&-1.92$\pm$0.06& 4.76$\pm$0.22& 7.98$\pm$0.03\\
$[$KK98$]$208    & 9.85&0.06$\pm$0.06&-0.8$\pm$ 0.5&3.95$\pm$0.08&0.09$\pm$0.16&-1.31$\pm$0.75&2.30$\pm$2.00& 1.01$\pm$0.67&-3.07$\pm$0.22&$<$ 4.58      & 7.07$\pm$0.05\\
NGC5236      & 0.24&1.20$\pm$0.14&-0.8$\pm$ 0.2&3.91$\pm$0.10&0.82$\pm$0.22&-1.69$\pm$0.37&4.09$\pm$0.56& 0.50$\pm$0.20& 0.49$\pm$0.04& 7.67$\pm$0.18&10.37$\pm$0.04\\
ESO444-G084  & 1.31&0.04$\pm$0.02&-0.7$\pm$ 0.5&3.97$\pm$0.06&0.68$\pm$0.14&-1.23$\pm$0.68&0.48$\pm$0.06& 1.20$\pm$0.37&-2.59$\pm$0.04& 3.25$\pm$0.37& 7.22$\pm$0.03\\
UGC08638     & 0.51&0.09$\pm$0.04&-0.6$\pm$ 0.5&3.80$\pm$0.15&0.59$\pm$0.18&-1.31$\pm$0.84&0.49$\pm$0.12& 0.70$\pm$0.44&-2.52$\pm$0.08& 3.97$\pm$0.26& 7.53$\pm$0.06\\
UGC08651     & 0.60&0.04$\pm$0.01&-0.7$\pm$ 0.5&3.95$\pm$0.07&0.54$\pm$0.11&-0.97$\pm$0.48&0.48$\pm$0.06& 0.96$\pm$0.55&-2.74$\pm$0.05& 3.37$\pm$0.46& 7.09$\pm$0.03\\
NGC5253      & 0.38&0.53$\pm$0.14&-0.8$\pm$ 0.4&3.92$\pm$0.10&2.34$\pm$1.12&-0.67$\pm$0.13&0.55$\pm$0.21& 0.92$\pm$0.34&-1.02$\pm$0.08& 5.45$\pm$0.22& 8.61$\pm$0.05\\
NGC5264      & 1.31&0.19$\pm$0.06&-0.7$\pm$ 0.5&3.59$\pm$0.06&0.22$\pm$0.06&-1.32$\pm$0.85&4.16$\pm$1.05& 0.28$\pm$0.28&-1.91$\pm$0.15& 5.26$\pm$0.29& 8.53$\pm$0.04\\
UGC08760     & 0.87&0.03$\pm$0.01&-0.6$\pm$ 0.5&3.97$\pm$0.05&0.20$\pm$0.01&-1.45$\pm$0.90&0.77$\pm$0.49& 0.93$\pm$0.72&-2.70$\pm$0.02&$<$ 4.61      & 7.11$\pm$0.02\\
kkh086       & 3.93&0.15$\pm$0.13&-0.8$\pm$ 0.5&3.88$\pm$0.13&0.13$\pm$0.21&-1.22$\pm$0.66&3.29$\pm$2.15& 1.00$\pm$0.68&-4.12$\pm$0.22&$<$ 3.91      & 6.10$\pm$0.06\\
UGC08837     & 1.11&0.12$\pm$0.05&-0.7$\pm$ 0.5&3.91$\pm$0.10&0.42$\pm$0.07&-1.80$\pm$1.13&1.43$\pm$0.61& 0.18$\pm$0.28&-1.54$\pm$0.10& 5.47$\pm$0.22& 8.40$\pm$0.05\\
UGC08833     & 2.26&0.04$\pm$0.02&-0.6$\pm$ 0.5&3.99$\pm$0.04&0.20$\pm$0.01&-1.27$\pm$0.71&3.17$\pm$2.16& 1.00$\pm$0.68&-3.07$\pm$0.02&$<$ 4.15      & 6.73$\pm$0.02\\
NGC5457      & 0.42&0.71$\pm$0.18&-0.1$\pm$ 0.2&3.89$\pm$0.11&0.58$\pm$0.26&-1.80$\pm$1.10&3.82$\pm$0.53& 0.11$\pm$0.23& 0.46$\pm$0.07& 8.05$\pm$0.17&10.36$\pm$0.05\\
NGC5474      & 0.44&0.22$\pm$0.09&-0.5$\pm$ 0.5&3.91$\pm$0.09&0.36$\pm$0.10&-0.83$\pm$0.41&2.43$\pm$0.32& 0.28$\pm$0.26&-0.78$\pm$0.06& 6.28$\pm$0.25& 9.10$\pm$0.04\\
NGC5477      & 0.64&0.14$\pm$0.05&-0.6$\pm$ 0.5&3.94$\pm$0.09&1.09$\pm$0.24&-0.84$\pm$0.34&0.47$\pm$0.00& 0.98$\pm$0.31&-1.73$\pm$0.03& 4.53$\pm$0.20& 8.06$\pm$0.04\\
$[$KK98$]$230    & 1.25&0.04$\pm$0.03&-0.6$\pm$ 0.5&3.99$\pm$0.03&0.00$\pm$0.00&-1.25$\pm$0.69&3.13$\pm$2.17& 1.02$\pm$0.66&-4.06$\pm$0.02&\nodata       & 5.74$\pm$0.02\\
UGC09128     & 1.37&0.03$\pm$0.01&-0.6$\pm$ 0.5&3.99$\pm$0.02&0.00$\pm$0.00&-1.36$\pm$0.79&2.48$\pm$2.02& 0.97$\pm$0.70&-3.10$\pm$0.02&$<$ 3.99      & 6.70$\pm$0.02\\
NGC5585      & 2.02&0.20$\pm$0.07&-1.0$\pm$ 0.4&3.99$\pm$0.03&0.43$\pm$0.07&-0.96$\pm$0.51&2.51$\pm$0.15& 0.39$\pm$0.23&-1.06$\pm$0.02& 5.89$\pm$0.23& 8.73$\pm$0.02\\
UGC09240     & 0.88&0.14$\pm$0.04&-0.6$\pm$ 0.5&3.86$\pm$0.09&0.20$\pm$0.00&-1.45$\pm$0.90&0.89$\pm$0.31& 0.74$\pm$0.28&-2.38$\pm$0.04& 3.88$\pm$0.20& 7.52$\pm$0.05\\
UGC09405     & 0.95&0.14$\pm$0.06&-0.7$\pm$ 0.5&3.90$\pm$0.11&0.00$\pm$0.00&-1.52$\pm$0.93&2.68$\pm$1.04& 0.36$\pm$0.88&-1.98$\pm$0.04& 4.92$\pm$0.54& 7.97$\pm$0.04\\
MRK475       & 1.50&0.09$\pm$0.03&-0.9$\pm$ 0.5&3.56$\pm$0.14&7.92$\pm$2.35&-1.10$\pm$0.59&0.50$\pm$0.14& 1.67$\pm$0.08&-2.71$\pm$0.07& 3.35$\pm$0.11& 7.35$\pm$0.06\\
NGC5832      & 0.30&0.22$\pm$0.10&-0.6$\pm$ 0.5&3.87$\pm$0.12&0.23$\pm$0.07&-0.97$\pm$0.50&3.12$\pm$0.73& 0.06$\pm$0.28&-1.11$\pm$0.10& 6.17$\pm$0.23& 8.93$\pm$0.05\\
NGC5949      & 0.24&0.70$\pm$0.21&-0.8$\pm$ 0.3&3.62$\pm$0.17&0.66$\pm$0.30&-1.00$\pm$0.53&5.52$\pm$0.76& 0.26$\pm$0.24&-1.20$\pm$0.09& 6.35$\pm$0.25& 9.11$\pm$0.05\\
UGC09992     & 1.22&0.13$\pm$0.05&-0.6$\pm$ 0.5&3.95$\pm$0.08&0.21$\pm$0.05&-1.12$\pm$0.65&1.29$\pm$0.59& 1.05$\pm$0.43&-1.96$\pm$0.04& 4.16$\pm$0.28& 7.88$\pm$0.04\\
KKR25        & 2.95&0.08$\pm$0.08&-0.8$\pm$ 0.5&3.91$\pm$0.11&0.01$\pm$0.08&-1.29$\pm$0.73&2.72$\pm$2.11& 1.01$\pm$0.67&-4.57$\pm$0.47&\nodata       & 6.08$\pm$0.06\\
NGC6503      & 0.50&0.72$\pm$0.22&-0.9$\pm$ 0.3&3.69$\pm$0.16&0.60$\pm$0.29&-1.26$\pm$0.75&5.10$\pm$0.72& 0.39$\pm$0.18&-0.69$\pm$0.09& 6.59$\pm$0.21& 9.50$\pm$0.05\\
IC4951       & 0.77&0.08$\pm$0.04&-0.7$\pm$ 0.5&3.95$\pm$0.07&0.55$\pm$0.11&-0.91$\pm$0.43&0.48$\pm$0.08& 0.84$\pm$0.35&-1.45$\pm$0.05& 4.64$\pm$0.21& 8.39$\pm$0.03\\
DDO210       & 1.30&0.04$\pm$0.02&-0.6$\pm$ 0.5&3.97$\pm$0.05&0.00$\pm$0.00&-1.35$\pm$0.79&2.60$\pm$2.06& 0.97$\pm$0.70&-3.93$\pm$0.02&\nodata       & 5.89$\pm$0.02\\
IC5052       & 0.69&0.27$\pm$0.10&-0.7$\pm$ 0.5&3.63$\pm$0.15&1.06$\pm$0.51&-1.73$\pm$0.16&1.88$\pm$0.69& 0.55$\pm$0.21&-1.15$\pm$0.06& 5.87$\pm$0.18& 9.01$\pm$0.06\\
NGC7064      & 0.46&0.11$\pm$0.05&-0.7$\pm$ 0.5&3.79$\pm$0.16&1.55$\pm$1.02&-1.28$\pm$0.61&1.09$\pm$0.13& 0.83$\pm$0.21&-1.15$\pm$0.06& 5.33$\pm$0.18& 8.74$\pm$0.06\\
NGC7090      & 0.36&0.77$\pm$0.24&-1.0$\pm$ 0.3&3.81$\pm$0.16&0.71$\pm$0.36&-1.01$\pm$0.57&3.58$\pm$0.62& 0.35$\pm$0.23&-0.31$\pm$0.08& 7.06$\pm$0.25& 9.72$\pm$0.06\\
IC5152       & 0.77&0.18$\pm$0.06&-0.6$\pm$ 0.5&3.93$\pm$0.10&0.46$\pm$0.15&-0.87$\pm$0.44&2.49$\pm$0.27& 0.30$\pm$0.24&-1.74$\pm$0.08& 5.23$\pm$0.23& 8.15$\pm$0.04\\
IC5256       & 1.15&0.32$\pm$0.17&-1.1$\pm$ 0.4&3.66$\pm$0.17&0.92$\pm$0.55&-1.12$\pm$0.64&4.67$\pm$0.85& 0.46$\pm$0.21&-1.71$\pm$0.09& 5.38$\pm$0.19& 8.46$\pm$0.07\\
UGCA438      & 1.42&0.04$\pm$0.02&-0.5$\pm$ 0.5&3.93$\pm$0.08&0.00$\pm$0.00&-1.31$\pm$0.74&3.85$\pm$1.95& 0.99$\pm$0.69&-2.84$\pm$0.03&$<$ 4.19      & 7.02$\pm$0.04\\
ESO347-G017  & 0.67&0.12$\pm$0.05&-0.7$\pm$ 0.5&3.92$\pm$0.09&0.59$\pm$0.14&-1.49$\pm$0.79&0.53$\pm$0.19& 1.10$\pm$0.25&-1.66$\pm$0.06& 4.44$\pm$0.21& 8.23$\pm$0.05\\
UGC12613     & 0.99&0.16$\pm$0.06&-1.1$\pm$ 0.4&3.78$\pm$0.13&0.00$\pm$0.00&-1.62$\pm$1.16&2.17$\pm$0.88&-0.01$\pm$0.23&-4.01$\pm$0.55& 3.74$\pm$0.21& 6.90$\pm$0.05\\
IC5332       & 1.12&0.28$\pm$0.11&-0.6$\pm$ 0.5&3.84$\pm$0.13&0.43$\pm$0.13&-1.26$\pm$0.82&3.39$\pm$0.72&-0.11$\pm$0.21&-0.35$\pm$0.10& 7.22$\pm$0.24& 9.65$\pm$0.06\\
NGC7713      & 0.57&0.36$\pm$0.14&-0.8$\pm$ 0.5&3.88$\pm$0.13&0.68$\pm$0.27&-1.05$\pm$0.61&2.49$\pm$0.13& 0.54$\pm$0.22&-0.69$\pm$0.08& 6.37$\pm$0.19& 9.25$\pm$0.06\\
UGCA442      & 0.91&0.04$\pm$0.02&-0.7$\pm$ 0.5&3.97$\pm$0.05&0.43$\pm$0.07&-1.68$\pm$0.78&0.48$\pm$0.06& 0.43$\pm$0.55&-2.20$\pm$0.04& 4.28$\pm$0.35& 7.61$\pm$0.02\\
kkh098       & 1.27&0.05$\pm$0.04&-0.7$\pm$ 0.5&3.92$\pm$0.10&0.46$\pm$0.24&-1.35$\pm$0.79&2.76$\pm$2.09& 0.95$\pm$0.72&-3.38$\pm$0.09&$<$ 4.25      & 6.56$\pm$0.04\\
ESO149-G003  & 2.21&0.04$\pm$0.01&-0.6$\pm$ 0.5&3.97$\pm$0.06&0.83$\pm$0.14&-1.89$\pm$1.19&0.50$\pm$0.13& 0.79$\pm$0.47&-2.35$\pm$0.03&$<$ 4.52      & 7.44$\pm$0.03\\
NGC7793      & 0.54&0.44$\pm$0.15&-0.5$\pm$ 0.4&3.86$\pm$0.13&0.85$\pm$0.34&-0.90$\pm$0.45&4.01$\pm$0.52& 0.09$\pm$0.29&-0.52$\pm$0.06& 7.02$\pm$0.24& 9.39$\pm$0.05\\

\enddata
\end{deluxetable*}
